Evidential Decision Theory via Partial Markov Categories

We introduce partial Markov categories. In the same way that Markov categories encode stochastic processes, partial Markov categories encode stochastic processes with constraints, observations and updates. In particular, we prove a synthetic Bayes theorem and we apply it to define a syntactic partial theory of observations on any Markov category, whose normalisations can be computed in the original Markov category. Finally, we formalise Evidential Decision Theory in terms of partial Markov categories, and provide implemented examples.

==> notesfigures.sty <==
\ProvidesPackage{notesfigures}[2022/02/01 v1.0 macros for figures]
% use -i1, -i2, ... for inputs
% use -o1, -o2, ... for outputs
% use -c for the center of the picture

%%%%%%%%%%% string diagrams %%%%%%%%%%%%%
% a morphism
\newcommand{\morphismFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphism=\(f\)};
    \node[input]at(f-i){\(X\)};
    \node[output]at(f-o){\(Y\)};
  \end{tikzpicture}
}
% a morphism with many inputs and many outputs
\newcommand{\morphismManyWiresFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphismThreeTwo=\(h\)};
    \node[input]at(f-i1){\(X_{1}\)};
    \node[input]at(f-i2){\(X_{2}\)};
    \node[input]at(f-i3){\(X_{3}\)};
    \node[output]at(f-o1){\(Y_{1}\)};
    \node[output]at(f-o2){\(Y_{2}\)};
  \end{tikzpicture}
}
% sequential composition
\newcommand{\sequentialFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f1)at(-0.8,0){morphism=\(f\)};
    \pic(g1)at(0,|-f1-i){morphism=\(g\)};
    \node[input]at(f1-i){\(X\)};
    \node[output]at(g1-o){\(Z\)};
  \end{tikzpicture}
}
% parallel composition
\newcommand{\parallelFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f1)at(0,0.3){morphism=\(f\)};
    \pic(f2)at(0,-0.3){morphism=\(f'\)};
    \node[input]at(f1-i){\(X\)};
    \node[output]at(f1-o){\(Y\)};
    \node[input]at(f2-i){\(X'\)};
    \node[output]at(f2-o){\(Y'\)};
  \end{tikzpicture}
}
% identity on X
\newcommand{\identityXFig}[1][X]{
  \begin{tikzpicture}[baseline=-0.1cm]
    \draw[-](0,0)to(1,0);
    \node[input]at(0,0){\(#1\)};
    \node[output]at(1,0){\(#1\)};
  \end{tikzpicture}
}
% composition is unital
\newcommand{\compositionUnitalFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphism=\(f\)};
    \draw[-](f-o)to(1,|-f-o);
    \node[input]at(f-i){\(X\)};
    \node[output]at(1,|-f-o){\(Y\)};
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphism=\(f\)};
    \node[input]at(f-i){\(X\)};
    \node[output]at(f-o){\(Y\)};
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphism=\(f\)};
    \draw[-](-1,|-f-i)to(f-i);
    \node[input]at(-1,|-f-i){\(X\)};
    \node[output]at(f-o){\(Y\)};
  \end{tikzpicture}
}
% states and costates
\newcommand{\statemorphismFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(s)at(0,0){state=\(s\)};
    \node[output]at(s-o){\(Y\)};
  \end{tikzpicture}
}
\newcommand{\costatemorphismFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(t)at(0,0){costate=\(t\)};
    \node[input]at(t-i){\(X\)};
  \end{tikzpicture}
}
% interchange law
\newcommand{\interchangeLawFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \coordinate(l1)at(0,0.3){};
    \coordinate(l2)at(0,-0.3){};
    \pic(f1)at(-1,|-l1){morphism=\(f\)};
    \pic(g1)at(0,|-l1){morphism=\(g\)};
    \pic(f2)at(-1,|-l2){morphism=\(f'\)};
    \pic(g2)at(0,|-l2){morphism=\(g'\)};
    \node[input]at(f1-i){\(X\)};
    \node[output]at(g1-o){\(Z\)};
    \node[input]at(f2-i){\(X'\)};
    \node[output]at(g2-o){\(Z'\)};
  \end{tikzpicture}
}
% symmetry
\newcommand{\swapXYFig}[2]{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(s)at(0,0){swap};
    \node[input]at(s-i1){\(#1\)};
    \node[input]at(s-i2){\(#2\)};
    \node[output]at(s-o1){\(#2\)};
    \node[output]at(s-o2){\(#1\)};
  \end{tikzpicture}
}
% symmetry is its own inverse
\newcommand{\swapinverseFig}[2]{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(s)at(0,0){swap};
    \pic(s1)at(1,|-s-c){swap};
    \node[input]at(s-i1){\(#1\)};
    \node[input]at(s-i2){\(#2\)};
    \node[output]at(s1-o1){\(#1\)};
    \node[output]at(s1-o2){\(#2\)};
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=-0.1cm]
    \node[input](i1)at(0,0.3){\(#1\)};
    \node[input](i2)at(0,-0.3){\(#2\)};
    \node[output](o1)at(1,|-i1){\(#1\)};
    \node[output](o2)at(1,|-i2){\(#2\)};
    \draw[-](i1)to(o1);
    \draw[-](i2)to(o2);
  \end{tikzpicture}
}
% one hexagon equation
\newcommand{\hexagoneqexampleFig}[3]{
  \swapXYFig{X \tensor{} Y}{Z} =
  \begin{tikzpicture}[baseline=0.2cm]
    \pic(s)at(0,0){swap};
    \pic(s1)at(1,0.6){swap};
    \node[input](i1)at(-0.5,|-s1-i1){\(#1\)};
    \node[input](i2)at(s-i1){\(#2\)};
    \node[input](i3)at(s-i2){\(#3\)};
    \node[output](o1)at(s1-o1){\(#3\)};
    \node[output](o2)at(s1-o2){\(#1\)};
    \node[output](o3)at(1.5,|-s-o2){\(#2\)};
    \draw[-](i1)to(s1-i1);
    \draw[-](s-o2)to(o3);
  \end{tikzpicture}
}
% swap is natural
\newcommand{\swapnaturalFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(s)at(0,0){swap};
    \pic(f)at(-1,|-s-i1){morphism=\(f\)};
    \pic(g)at(-1,|-s-i2){morphism=\(g\)};
    \node[input]at(f-i){\(X\)};
    \node[input]at(g-i){\(Z\)};
    \node[output]at(s-o1){\(W\)};
    \node[output]at(s-o2){\(Y\)};
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(s)at(0,0){swap};
    \pic(f)at(1,|-s-o2){morphism=\(f\)};
    \pic(g)at(1,|-s-o1){morphism=\(g\)};
    \node[input]at(s-i1){\(X\)};
    \node[input]at(s-i2){\(Z\)};
    \node[output]at(g-o){\(W\)};
    \node[output]at(f-o){\(Y\)};
  \end{tikzpicture}
}
% cartesian structure: copy and discard
\newcommand{\copyXFig}[1][X]{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){copy};
    \node[input]at(m-i){\(#1\)};
    \node[output]at(m-o1){\(#1\)};
    \node[output]at(m-o2){\(#1\)};
  \end{tikzpicture}
}
\newcommand{\discardXFig}[1][X]{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){discard};
    \node[input]at(m-i){\(#1\)};
  \end{tikzpicture}
}
% naturality of copy and discard
\newcommand{\copynaturalFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){copy};
    \pic(f)at(-0.8,|-m-i){morphism=\(f\)};
    \node[input]at(f-i){};
    \node[output]at(m-o1){};
    \node[output]at(m-o2){};
  \end{tikzpicture}
  &=
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){copy};
    \pic(f1)at(1,|-m-o1){morphism=\(f\)};
    \pic(f2)at(1,|-m-o2){morphism=\(f\)};
    \node[input]at(m-i){};
    \node[output]at(f1-o){};
    \node[output]at(f2-o){};
  \end{tikzpicture}
}
\newcommand{\discardnaturalFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){discard};
    \pic(f)at(-0.8,|-m-i){morphism=\(f\)};
    \node[input]at(f-i){};
  \end{tikzpicture}
  &= \discardXFig[]
}
% coherence of copy and discard
\newcommand{\copycoherentFig}[2]{
  \copyXFig[#1 \tensor{} #2] =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c1)at(0,0.6){copy};
    \pic(c2)at(0,-0.6){copy};
    \pic(s)at(1,0){swap};
    \node[input]at(-0.5,|-c1-i){\(#1\)};
    \node[input]at(-0.5,|-c2-i){\(#2\)};
    \node(lo1)[output]at(1.5,|-c1-o1){\(#1\)};
    \node(lo2)[output]at(1.5,|-s-o1){\(#2\)};
    \node(lo3)[output]at(1.5,|-s-o2){\(#1\)};
    \node(lo4)[output]at(1.5,|-c2-o2){\(#2\)};
    \draw[-](c1-o1)to(lo1);
    \draw[-](c2-o2)to(lo4);
  \end{tikzpicture}
}
\newcommand{\discardcoherentFig}[2]{
  \discardXFig[#1 \tensor{} #2] =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0.3){discard};
    \pic(m1)at(0,-0.3){discard};
    \node[input]at(m-i){\(#1\)};
    \node[input]at(m1-i){\(#2\)};
  \end{tikzpicture}
}
% copy is counital
\newcommand{\copycounitalFig}[1][X]{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){copy};
    \pic(u)at(1,|-m-o1){discard};
    \node[input]at(m-i){\(#1\)};
    \node[output](o)at(1.5,|-m2-o2){\(#1\)};
    \draw[-](m-o2)to(o);
  \end{tikzpicture}
  =
  \identityXFig[#1]
}
% copy is coassociative
\newcommand{\copycoassociativeFig}[1][X]{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m1)at(0,0){copy};
    \pic(m2)at(1,|-m1-o1){copy};
    \node[input](i)at(m1-i){\(#1\)};
    \node[output](o1)at(m2-o1){\(#1\)};
    \node[output](o2)at(m2-o2){\(#1\)};
    \node[output](o3)at(1.5,|-m1-o2){\(#1\)};
    \draw[-](m1-o2)to(o3);
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m1)at(0,0.3){copy};
    \pic(m2)at(1,|-m1-o2){copy};
    \node[input](i)at(m1-i){\(#1\)};
    \node[output](o1)at(1.5,|-m1-o1){\(#1\)};
    \node[output](o2)at(m2-o1){\(#1\)};
    \node[output](o3)at(m2-o2){\(#1\)};
    \draw[-](m1-o1)to(o1);
  \end{tikzpicture}
}
% copy is cocommutative
\newcommand{\copycocommutativeFig}[1][X]{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){copy};
    \pic(s)at(1,|-m-i){swap};
    \node[input]at(m-i){\(#1\)};
    \node[output]at(s-o1){\(#1\)};
    \node[output]at(s-o2){\(#1\)};
  \end{tikzpicture}
  = \copyXFig[#1]
}
% characterisation of cartesian categories in terms of factorisation of morphisms
\newcommand{\cartesiancatfactorisationFig}{
  \begin{align*}
    \copyfactorisationFig{}&\discardfactorisationFig{}
  \end{align*}
}
\newcommand{\copyfactorisationFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphismOneTwo=\(f\)};
    \node[input]at(f-i){};
    \node[output]at(f-o1){};
    \node[output]at(f-o2){};
  \end{tikzpicture}
  & =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){copy};
    \pic(f1)at(1,|-m-o1){morphism=\(f_{1}\)};
    \pic(f2)at(1,|-m-o2){morphism=\(f_{2}\)};
    \node[input]at(m-i){};
    \node[output]at(f1-o){};
    \node[output]at(f2-o){};
  \end{tikzpicture}
}
\newcommand{\discardfactorisationFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){costate=\(f\)};
    \node[input]at(f-i){};
  \end{tikzpicture}
  & =
  \discardXFig[]
}
% prop of matrices, bialgebra axioms
% copy and add
\newcommand{\generatorFig}[1]{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){#1};
  \end{tikzpicture}
}
\newcommand{\monoidFig}[1][addcolor]{\generatorFig{monoid={#1}}}
\newcommand{\unitFig}[1][addcolor]{\generatorFig{unit={#1}}}
\newcommand{\comonoidFig}[1][copycolor]{\generatorFig{comonoid={#1}}}
\newcommand{\counitFig}[1][copycolor]{\generatorFig{counit={#1}}}

\newcommand{\identityFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \draw[-](0,0)to(1,0);
  \end{tikzpicture}
}

\newcommand{\swapFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){swap};
  \end{tikzpicture}
}

\newcommand{\unitalityFig}[1][addcolor]{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){monoid={#1}};
    \pic(u)at(-1,|-m-i1){unit={#1}};
    \draw[-](-1.5,|-m-i2)to(m-i2);
  \end{tikzpicture}
}

\newcommand{\associativityFigFirst}[1][addcolor]{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m1)at(0,0){monoid={#1}};
    \pic(m2)at(-1,|-m1-i1){monoid={#1}};
    \draw[-](-1.5,|-m1-i2)to(m1-i2);
  \end{tikzpicture}
}

\newcommand{\associativityFigSecond}[1][addcolor]{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m1)at(0,0.3){monoid={#1}};
    \pic(m2)at(-1,|-m1-i2){monoid={#1}};
    \draw[-](-1.5,|-m1-i1)to(m1-i1);
  \end{tikzpicture}
}

\newcommand{\commutativityFig}[1][addcolor]{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){monoid={#1}};
    \pic(s)at(-1,|-m-o){swap};
  \end{tikzpicture}
}

\newcommand{\counitalityFig}[1][copycolor]{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){comonoid={#1}};
    \pic(u)at(1,|-m-o1){counit={#1}};
    \draw[-](m-o2)to(1.5,|-m-o2);
  \end{tikzpicture}
}

\newcommand{\coassociativityFigFirst}[1][copycolor]{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m1)at(0,0){comonoid={#1}};
    \pic(m2)at(1,|-m1-o1){comonoid={#1}};
    \draw[-](m1-o2)to(1.5,|-m1-o2);
  \end{tikzpicture}
}

\newcommand{\coassociativityFigSecond}[1][copycolor]{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m1)at(0,0.3){comonoid={#1}};
    \pic(m2)at(1,|-m1-o2){comonoid={#1}};
    \draw[-](m1-o1)to(1.5,|-m1-o1);
  \end{tikzpicture}
}

\newcommand{\cocommutativityFig}[1][copycolor]{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){comonoid={#1}};
    \pic(s)at(1,|-m-i){swap};
  \end{tikzpicture}
}
% baffo cap
\newcommand{\monoidcounitFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){add};
    \pic(u)at(0.6,|-m-o){discard};
  \end{tikzpicture}
}
% two counits
\newcommand{\twocounitFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c1)at(0,0.2){discard};
    \pic(c2)at(0,-0.2){discard};
  \end{tikzpicture}
}
% baffo cup
\newcommand{\comonoidunitFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){copy};
    \pic(u)at(-0.6,|-m-i){zero};
  \end{tikzpicture}
}
% two units
\newcommand{\twounitFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c1)at(0,0.2){zero};
    \pic(c2)at(0,-0.2){zero};
  \end{tikzpicture}
}
% bone equation
\newcommand{\unitcounitFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c1)at(0,0){zero};
    \pic(c2)at(0.6,|-c1-o){discard};
  \end{tikzpicture}
}
% empty diagram
\newcommand{\emptydiagramFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \node(n1)at(0,0){};
    \node(n2)at(1,0){};
  \end{tikzpicture}
}
% monoid is a comonoid homomorphism
\newcommand{\happymanFig}[1][addcolor]{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){monoid={#1}};
    \pic(c)at(0.6,|-m-o){copy};
  \end{tikzpicture}
}
\newcommand{\unhappymanFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m1)at(0,0.5){add};
    \pic(m2)at(0,-0.5){add};
    \pic(c1)at(-1.5,|-m1-o){copy};
    \pic(c2)at(-1.5,|-m2-o){copy};
    \draw[-](c1-o1)to(m1-i1);
    \draw[-](c1-o2)to(m2-i1);
    \draw[-](c2-o1)to(m1-i2);
    \draw[-](c2-o2)to(m2-i2);
  \end{tikzpicture}
}
% figure cocommutative comonoid axioms
\newcommand{\cocommutativecomonoidAxiomsFig}{
  \begin{align*}
    &\comonoidFig{} & \counitFig{}&\\
    \cline{1-4}\\[-8pt]
    \counitalityFig{} &= \identityFig{} & \coassociativityFigFirst{} &= \coassociativityFigSecond{}
  \end{align*}
  \begin{align*}
    \cocommutativityFig{} &= \comonoidFig{}
  \end{align*}
}
% figure of bialgebra axioms
\newcommand{\bialgebraFig}{
  \begin{aligned}
    \monoidFig{}\quad,\qquad \unitFig{}\quad&,\qquad \comonoidFig{}\quad,\qquad \counitFig{}\qquad \text{ such that }\\
    \vspace{2mm}
    \unitalityFig{} = \identityFig{}\quad,\qquad \associativityFigFirst{} &= \associativityFigSecond{}\quad,\qquad \commutativityFig{} = \monoidFig{}\quad,\\
    \vspace{2mm}
    \counitalityFig{} = \identityFig{}\quad,\qquad \coassociativityFigFirst{} &= \coassociativityFigSecond{}\quad,\qquad \cocommutativityFig{} = \comonoidFig{}\quad,\\
    \vspace{2mm}
    \monoidcounitFig{} = \twocounitFig{}\quad,\qquad \comonoidunitFig{} = \twounitFig{}\quad&,\qquad\unitcounitFig{} = \emptydiagramFig{}\quad,\qquad \happymanFig{} = \unhappymanFig{}\quad.
  \end{aligned}
}
% example isomorphism matrices bialgebra
\newcommand{\matrixExFig}{
  \begin{tikzpicture}
    \pic(c1)at(0,0){copy};
    \pic(m1)at(1,-0.6){add};
    \pic(c2)at(-1,|-m1-i2){copy};
    \pic(m2)at(0,|-m1-i2){add};
    \pic(u)at(1,-1.2){zero};
    \draw[-](-1.5,|-c1-i)to(c1-i);
    \draw[-](1.5,|-c1-o1)to(c1-o1);
  \end{tikzpicture}
}

% special Frobenius axioms
\newcommand{\snakemanFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0.3){cocopy};
    \pic(c)at(-1,-0.3){copy};
    \draw[-](-1.5,|-m-i1)to(m-i1);
    \draw[-](c-o2)to(0.5,|-c-o2);
  \end{tikzpicture}
}

\newcommand{\bubbleFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){cocopy};
    \pic(c)at(-1,|-m-o){copy};
  \end{tikzpicture}
}

\newcommand{\specialFrobunniusFig}{
  \begin{aligned}
    \monoidFig[copycolor]\quad,\qquad \unitFig[copycolor]\quad&,\qquad \comonoidFig{}\quad,\qquad \counitFig{}\qquad \text{ such that }\\
    \vspace{2mm}
    \unitalityFig[copycolor] = \identityFig{}\quad,\qquad \associativityFigFirst[copycolor] &= \associativityFigSecond[copycolor]\quad,\qquad \commutativityFig[copycolor] = \monoidFig[copycolor]\quad,\\
    \vspace{2mm}
    \counitalityFig{} = \identityFig{}\quad,\qquad \coassociativityFigFirst{} &= \coassociativityFigSecond{}\quad,\qquad \cocommutativityFig{} = \comonoidFig{}\quad,\\
    \vspace{2mm}
    \happymanFig[copycolor] &= \snakemanFig{}\quad, \qquad \bubbleFig{} = \identityFig{}\quad.
  \end{aligned}
}

\newcommand{\partialFrobunniusFig}{
  \begin{align*}
    \monoidFig[copycolor] && \comonoidFig{} && \counitFig{}\\[-25pt]
  \end{align*}
  \begin{align*}
    \cline{1-4}\\[-10pt]
    \associativityFigFirst[copycolor] &= \associativityFigSecond[copycolor] & \commutativityFig[copycolor] &= \monoidFig[copycolor]\\[2pt]
    \coassociativityFigFirst{} &= \coassociativityFigSecond{} & \cocommutativityFig{} &= \comonoidFig{} \\[2pt]
    \counitalityFig{} &= \identityFig{}& \bubbleFig{} &= \identityFig{}
  \end{align*}
  \vspace{-14pt}
  \begin{align*}
    \happymanFig[copycolor] &= \snakemanFig{}
  \end{align*}
}

%%%%%%%%%%%%%% monoidal streams %%%%%%%%%%%%
% figure cartesian streams composition
\newcommand{\cartesianStreamsCompositionFig}{
  \begin{tikzpicture}
    \pic(f1)at(0,0){morphismTwoOne=\(f_{n+1}\)};
    \pic(f0)at(0,-0.7){morphism=\(\hat{f}_{n}\)};
    \pic(c)at(-1,-0.4){copy};
    \draw[-](-1.5,|-f1-i1)node[input]{\(X_{n+1}\)}to(f1-i1);
    \node[input]at(c-i){\(X_{n}\times \cdots \times X_{0}\)};
    \node[output]at(f1-o){\(Y_{n+1}\)};
    \node[output]at(f0-o){\(Y_{n}\times \cdots \times Y_{0}\)};
  \end{tikzpicture}
}
% figure marginalisation property stochastic processes
\newcommand{\marginalisationPropertyFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f1)at(0,0){morphismTwoTwo=\(f_{n+1}\)};
    \pic(d)at(0.8,|-f1-o1){discard};
    \draw[-](f1-o2)to(1,|-f1-o2)node[output]{\(Y_{n}\times \cdots \times Y_{0}\)};
    \node[input]at([shift=({200:-0.1 cm})]f1-i1){\(X_{n+1}\)};
    \node[input]at([shift=({80:-0.1 cm})]f1-i2){\(X_{n}\times \cdots \times X_{0}\)};
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=0.2cm]
    \pic(f1)at(0,0){morphism=\(f_{n}\)};
    \pic(d)at(0,0.5){discard};
    \node[input]at(d-i){\(X_{n+1}\)};
    \node[input]at(f1-i){\(X_{n}\times \cdots \times X_{0}\)};
    \node[output]at(f1-o){\(Y_{n}\times \cdots \times Y_{0}\)};
  \end{tikzpicture}
}
% figure marginalisation property partial processes
\newcommand{\marginalisationPropertyPartialFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f1)at(0,0){morphismTwoTwo=\(f_{n+1}\)};
    \pic(d)at(0.8,|-f1-o1){discard};
    \draw[-](f1-o2)to(1,|-f1-o2)node[output]{\(Y_{n}\times \cdots \times Y_{0}\)};
    \node[input]at([shift=({200:-0.1 cm})]f1-i1){\(X_{n+1}\)};
    \node[input]at([shift=({80:-0.1 cm})]f1-i2){\(X_{n}\times \cdots \times X_{0}\)};
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f0)at(0,0){morphism=\(f_{n}\)};
    \pic(f1)at(0,0.7){morphismTwoTwo=\(f_{n+1}\)};
    \pic(d1)at(0.8,|-f1-o1){discard};
    \pic(d2)at(0.8,|-f1-o2){discard};
    \pic(c)at(-1,0.3){copy};
    \draw[-](-1.5,|-f1-i1)node[input]{\(X_{n+1}\)}to(f1-i1);
    \node[input]at(c-i){\(X_{n}\times \cdots \times X_{0}\)};
    \draw[-](f0-o)to(1,|-f0-o)node[output]{\(Y_{n}\times \cdots \times Y_{0}\)};
  \end{tikzpicture}
}
% figure marginalisation property partial processes (easy version)
\newcommand{\marginalisationPropertyPartialEasyFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f1)at(0,0){morphismTwoOne=\(f_{n+1}\)};
    \pic(d)at(0.8,|-f1-o){discard};
    \node[input]at([shift=({200:-0.1 cm})]f1-i1){\(X_{n+1}\)};
    \node[input]at([shift=({80:-0.1 cm})]f1-i2){\(X_{n}\times \cdots \times X_{0}\)};
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=0.2cm]
    \pic(f0)at(0,0){morphism=\(f_{n}\)};
    \pic(f1)at(0,0.7){morphismTwoOne=\(f_{n+1}\)};
    \pic(d1)at(0.8,|-f1-o){discard};
    \pic(d2)at(0.8,|-f0-o){discard};
    \pic(c)at(-1,0.3){copy};
    \draw[-](-1.5,|-f1-i1)node[input]{\(X_{n+1}\)}to(f1-i1);
    \node[input]at(c-i){\(X_{n}\times \cdots \times X_{0}\)};
  \end{tikzpicture}
}

%%%%%%%% partial markov categories %%%%%%%%%%
% conditionals shaped diagram
\newcommand{\conditionalsFig}[5]{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c1)at(0,0){copy};
    \pic(m)at(1,|-c1-o1){morphism=\(#1\)};
    \pic(c2)at(1.8,|-m-o){copy};
    \pic(c)at(2.8,-0.15){morphismTwoOne=\(#2\)};
    \node[input]at(c1-i){\(#3\)};
    \node[output](o1)at(3.3,|-c2-o1){\(#4\)};
    \node[output]at(c-o){\(#5\)};
    \draw[-](c1-o2)to(c-i2);
    \draw[-](c2-o1)to(o1);
  \end{tikzpicture}
}
% definition of conditionals
\newcommand{\conditionalsdefFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphismOneTwo=\(f\)};

  \end{tikzpicture}
  = \conditionalsFig{m}{c}{}{}{}
  % =
  % \begin{tikzpicture}[baseline=-0.1cm]
  %   \pic(c1)at(0,0){copy};
  %   \pic(h)at(1,|-c1-o1){morphism=\(h_{2}\)};
  %   \pic(c2)at(1.8,|-h-o){copy};
  %   \pic(g)at(2.8,-0.1){morphismTwoOne=\(g_{2}\)};
  %   \node[input]at(c1-i){\(X\)};
  %   \node[output]at(g-o){\(Z\)};
  %   \node[output](lo1)at(3.3,|-c2-o1){\(Y\)};
  %   \draw[-](c1-o2)to(g-i2);
  %   \draw[-](c2-o1)to(lo1);
  % \end{tikzpicture}
}
% definition of total conditionals
\newcommand{\totalconditionalsdefFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphismOneTwo=\(f\)};
    \node[input]at(f-i){\(X\)};
    \node[output]at(f-o1){\(Y\)};
    \node[output]at(f-o2){\(Z\)};
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c1)at(0,0){copy};
    \pic(f)at(1,|-c1-o2){morphismOneTwo=\(f\)};
    \pic(d)at(1.8,|-f-o1){discard};
    \pic(c2)at(2,|-f-o2){copy};
    \pic(g)at(3,0){morphismTwoOne=\(g_{1}\)};
    \node[input]at(c1-i){\(X\)};
    \node[output]at(g-o){\(Y\)};
    \node[output](lo2)at(3.5,|-c2-o2){\(Z\)};
    \draw[-](c1-o1)to(g-i1);
    \draw[-](c2-o2)to(lo2);
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c1)at(0,0){copy};
    \pic(f)at(1,|-c1-o1){morphismOneTwo=\(f\)};
    \pic(d)at(1.8,|-f-o2){discard};
    \pic(c2)at(2,|-f-o1){copy};
    \pic(g)at(3,0){morphismTwoOne=\(g_{2}\)};
    \node[input]at(c1-i){\(X\)};
    \node[output]at(g-o){\(Y\)};
    \node[output](lo1)at(3.5,|-c2-o1){\(Z\)};
    \draw[-](c1-o2)to(g-i2);
    \draw[-](c2-o1)to(lo1);
  \end{tikzpicture}
}
% having total conditionals means having conditionals where g1 and g2 are total
\newcommand{\totalconditionalsexprFig}{
  \begin{aligned}
  &\begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphismOneTwo=\(f\)};
    \pic(d)at(0.8,|-f-o1){discard};
    \node[input]at(f-i){\(X\)};
    \node[output](lo)at(1,|-f-o2){\(Z\)};
    \draw[-](f-o2)to(lo);
  \end{tikzpicture}\\
  =&
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c1)at(0,0){copy};
    \pic(h)at(1,|-c1-o2){morphism=\(h_{1}\)};
    \pic(c2)at(1.8,|-h-o){copy};
    \pic(g)at(2.8,0.1){morphismTwoOne=\(g_{1}\)};
    \pic(d)at(3.6,|-g-o){discard};
    \node[input]at(c1-i){\(X\)};
    \node[output](lo2)at(3.8,|-c2-o2){\(Z\)};
    \draw[-](c1-o1)to(g-i1);
    \draw[-](c2-o2)to(lo2);
  \end{tikzpicture}\\
  =&
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c1)at(0,0){copy};
    \pic(h)at(1,|-c1-o2){morphism=\(h_{1}\)};
    \pic(c2)at(1.8,|-h-o){copy};
    \pic(d1)at(1,|-c1-o1){discard};
    \pic(d2)at(2.8,|-c2-o1){discard};
    \node[input]at(c1-i){\(X\)};
    \node[output](lo2)at(3,|-c2-o2){\(Z\)};
    \draw[-](c2-o2)to(lo2);
  \end{tikzpicture}\\
  =&
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(h)at(0,0){morphism=\(h_{1}\)};
    \node[input]at(h-i){\(X\)};
    \node[output]at(h-o){\(Z\)};
  \end{tikzpicture}
  \end{aligned}
}
% Bayes inversion of a channel with respect to a prior
\newcommand{\BayesinversionDefFig}{
  \begin{align*}
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(s)at(0,0){state=\(\sigma\)};
    \pic(d)at(0.8,|-s-o){copy};
    \pic(c)at(1.8,|-d-o2){morphism=\(c\)};
    \node(o1)[output]at(2.3,|-d-o1){\(X\)};
    \node(o2)[output]at(c-o){\(Y\)};
    \draw[-](d-o1)to(o1);
  \end{tikzpicture}
  % &\overset{(i)}{=}
  % \begin{tikzpicture}[baseline=-0.1cm]
  %   \pic(t)at(0.8,0){state=\(\tau\)};
  %   \pic(d)at(1.6,|-t-o){copy};
  %   \pic(cs)at(2.6,|-d-o1){morphism=\(\bayesinv{c}{\sigma}\)};
  %   \node(o1)[output]at(cs-o){\(X\)};
  %   \node(o2)[output]at(3.1,|-d-o2){\(Y\)};
  %   \draw[-](d-o2)to(o2);
  % \end{tikzpicture}\\
  &=
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(s)at(0,0){state=\(\sigma\)};
    \pic(c)at(0.8,|-s-o){morphism=\(c\)};
    \pic(d)at(1.6,|-c-o){copy};
    \pic(cs)at(2.6,|-d-o1){morphism=\(\bayesinv{c}{\sigma}\)};
    \node(o1)[output]at(cs-o){\(X\)};
    \node(o2)[output]at(3.1,|-d-o2){\(Y\)};
    \draw[-](d-o2)to(o2);
  \end{tikzpicture}
  \end{align*}
}
% composition of Bayes inversions
\newcommand{\compositionBayesinversionsProofFig}{
  \begin{align*}
    &
      \begin{tikzpicture}[baseline=-0.1cm]
        \pic(s)at(0,0){state=\(\sigma\)};
        \pic(c)at(0.8,|-s-o){morphism=\(c\)};
        \pic(d)at(1.6,|-c-o){morphism=\(d\)};
        \pic(cp)at(2.4,|-d-o){copy};
        \pic(cs)at(3.4,|-cp-o1){morphism=\(\bayesinv{f}{\sigma}\)};
        \node(o1)[output]at(cs-o){\(Y\)};
        \node(o2)[output]at(3.9,|-cp-o2){\(Z\)};
        \draw[-](cp-o2)to(o2);
      \end{tikzpicture}\\
    = \ &
       \begin{tikzpicture}[baseline=-0.1cm]
         \pic(s)at(0,0){state=\(\sigma\)};
         \pic(cp)at(0.8,|-s-o){copy};
         \pic(c)at(1.8,|-cp-o2){morphism=\(c\)};
         \pic(d)at(2.6,|-c-o){morphism=\(d\)};
         \node(o1)[output]at(3.1,|-cp-o1){\(Y\)};
         \node(o2)[output]at(d-o){\(Z\)};
         \draw[-](cp-o1)to(o1);
       \end{tikzpicture}\\
    = \ &
       \begin{tikzpicture}[baseline=-0.1cm]
         \pic(s)at(0,0){state=\(\sigma\)};
         \pic(c)at(0.8,|-s-o){morphism=\(c\)};
         \pic(cp)at(1.6,|-c-o){copy};
         \pic(cs)at(2.6,|-cp-o1){morphism=\(\bayesinv{c}{\sigma}\)};
         \pic(d)at(2.6,|-cp-o2){morphism=\(d\)};
         \node(o1)[output]at(cs-o){\(Y\)};
         \node(o2)[output]at(d-o){\(Z\)};
       \end{tikzpicture}\\
    = \ &
      \begin{tikzpicture}[baseline=-0.1cm]
        \pic(s)at(0,0){state=\(\sigma\)};
        \pic(c)at(0.8,|-s-o){morphism=\(c\)};
        \pic(d)at(1.6,|-c-o){morphism=\(d\)};
        \pic(cp)at(2.4,|-d-o){copy};
        \pic(ds)at(3.4,|-cp-o1){morphism=\(\bayesinv{d}{\sigma \dcomp c}\)};
        \pic(cs)at(4.2,|-ds-o){morphism=\(\bayesinv{c}{\sigma}\)};
        \node(o1)[output]at(cs-o){\(Y\)};
        \node(o2)[output]at(4.7,|-cp-o2){\(Z\)};
        \draw[-](cp-o2)to(o2);
      \end{tikzpicture}
  \end{align*}
}
% normalisation of partial stochastic channels
\newcommand{\stochasticchannelnormalisationFig}{
  \begin{aligned}
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphism=\(f\)};
    \node[input]at(f-i){\(X\)};
    \node[output]at(f-o){\(Y\)};
  \end{tikzpicture}
  &=
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c)at(0,0){copy};
    \pic(f)at(1,|-c-o2){morphism=\(f\)};
    \pic(nf)at(1,|-c-o1){morphism=\(\normal{f}\)};
    \pic(d)at(1.8,|-f-o){discard};
    \node[input]at(c-i){\(X\)};
    \node[output](lo)at(2,|-nf-o){\(Y\)};
    \draw[-](nf-o)to(lo);
  \end{tikzpicture}\\
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphism=\(\normal{f}\)};
    \pic(d)at(0.8,|-f-o){discard};
    \node[input]at(f-i){\(X\)};
  \end{tikzpicture}
  &=
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(d)at(0,0){discard};
    \node[input]at(d-i){\(X\)};
  \end{tikzpicture}
  \end{aligned}
}
% quasi-normalisation of partial stochastic channels
\newcommand{\stochasticchannelquasinormalisationFig}{
  \begin{align}
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphism=\(f\)};
    \node[input]at(f-i){\(X\)};
    \node[output]at(f-o){\(Y\)};
  \end{tikzpicture}
  &=
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c)at(0,0){copy};
    \pic(f)at(1,|-c-o2){morphism=\(f\)};
    \pic(nf)at(1,|-c-o1){morphism=\(\normal{f}\)};
    \pic(d)at(1.8,|-f-o){discard};
    \node[input]at(c-i){\(X\)};
    \node[output](lo)at(2,|-nf-o){\(Y\)};
    \draw[-](nf-o)to(lo);
  \end{tikzpicture}\label{eq:def-normalisation}\\
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphism=\(\normal{f}\)};
    \node[input]at(f-i){\(X\)};
    \node[output]at(f-o){\(Y\)};
  \end{tikzpicture}
  &=
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(cp)at(-1,0){copy};
    \pic(f)at(0,|-cp-o1){morphism=\(\normal{f}\)};
    \node[output](o)at(1,|-f-o){\(Y\)};
    \pic(f1)at(0,|-cp-o2){morphism=\(\normal{f}\)};
    \pic(d1)at(0.8,|-f1-o){discard};
    \draw[-](f-o)to(o);
    \node[input]at(cp-i){\(X\)};
  \end{tikzpicture}\label{eq:normalisation-idempotent}
  \end{align}
}
% Bayes' theorem in a discrete partial Markov category
\newcommand{\bayesthProofFig}{
  \begin{align*}
    & \begin{tikzpicture}[baseline=-0.1cm]
      \pic(m)at(1,-0.3){cocopy};
      \pic(c)at(0,|-m-i1){morphism=\(c\)};
      \pic(t)at(0,|-m-i2){state=\(y\)};
      \pic(d)at(1.6,|-m-o){discard};
      \pic(cp)at(-1,0.3){copy};
      \pic(s)at(-1.8,|-cp-i){state=\(\sigma\)};
      \node[output](o)at(2,|-cp-o1){\(X\)};
      \draw[-](cp-o1)to(o);
    \end{tikzpicture}\\
    \overset{(i)}{=} \ &
          \begin{tikzpicture}[baseline=-0.1cm]
            \pic(m)at(1,-0.3){cocopy};
            \pic(t)at(0,|-m-i2){state=\(y\)};
            \pic(d)at(1.6,|-m-o){discard};
            \pic(cp)at(0,0.3){copy};
            \pic(c)at(-1,|-cp-i){morphism=\(c\)};
            \pic(s)at(-1.8,|-c-i){state=\(\sigma\)};
            \pic(cs)at(1,|-cp-o1){morphism=\(\bayesinv{c}{\sigma}\)};
            \node[output](o)at(2,|-cs-o){\(X\)};
            \draw[-](cs-o)to(o);
          \end{tikzpicture}\\
    \overset{(ii)}{=} \ &
          \begin{tikzpicture}[baseline=-0.1cm]
            \pic(m)at(1,0.3){cocopy};
            \pic(cp)at(0,-0.3){copy};
            \pic(t)at(-0.8,|-cp-i){state=\(y\)};
            \pic(d)at(1.6,|-m-o){discard};
            \pic(c)at(0,|-m-i1){morphism=\(c\)};
            \pic(s)at(-0.8,|-c-i){state=\(\sigma\)};
            \pic(cs)at(1,|-cp-o2){morphism=\(\bayesinv{c}{\sigma}\)};
            \node[output](o)at(2,|-cs-o){\(X\)};
            \draw[-](cs-o)to(o);
          \end{tikzpicture}\\
    \overset{(iii)}{=} \ &
          \begin{tikzpicture}[baseline=-0.1cm]
            \pic(m)at(0,0){cocopy};
            \pic(c)at(-1,|-m-i1){morphism=\(c\)};
            \pic(s)at(-1.8,|-c-i){state=\(\sigma\)};
            \pic(t)at(-1,|-m-i2){state=\(y\)};
            \pic(d)at(0.6,|-m-o){discard};
            \pic(q)at(1.2,|-d-i){state=\(y\)};
            \pic(cs)at(2,|-q-o){morphism=\(\bayesinv{c}{\sigma}\)};
            \node[output](o)at(cs-o){\(X\)};
          \end{tikzpicture}
  \end{align*}
}
\newcommand{\bayesthstatementFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(1,-0.3){cocopy};
    \pic(c)at(0,|-m-i1){morphism=\(c\)};
    \pic(t)at(0,|-m-i2){state=\(y\)};
    \pic(d)at(1.6,|-m-o){discard};
    \pic(cp)at(-1,0.3){copy};
    \pic(s)at(-1.8,|-cp-i){state=\(\sigma\)};
    \node[output](o)at(1.7,|-cp-o1){};
    \draw[-](cp-o1)to(o);
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){cocopy};
    \pic(c)at(-1,|-m-i1){morphism=\(c\)};
    \pic(s)at(-1.8,|-c-i){state=\(\sigma\)};
    \pic(t)at(-1,|-m-i2){state=\(y\)};
    \pic(d)at(0.6,|-m-o){discard};
    \pic(q)at(1.1,|-d-i){state=\(y\)};
    \pic(cs)at(1.9,|-q-o){morphism=\(\bayesinv{c}{\sigma}\)};
  \end{tikzpicture}
}

% conditionals from normalisation
\newcommand{\conditionalsfromnormalisationProofFig}{
  \begin{align*}
    & \begin{tikzpicture}[baseline=-0.1cm]
      \pic(f)at(0,0){morphismOneTwo=\(f\)};
      \node[input]at(f-i){\(X\)};
      \node[output]at(f-o1){\(Y\)};
      \node[output]at(f-o2){\(Z\)};
    \end{tikzpicture}\\[6pt]
    =\ & \begin{tikzpicture}[baseline=-0.1cm]
      \pic(c)at(0,0){copy};
      \pic(nf)at(1,|-c-o1){morphismOneTwo=\(\normal{f}\)};
      \pic(f)at(1,|-c-o2){morphismOneTwo=\(f\)};
      \pic(d1)at(1.8,|-f-o1){discard};
      \pic(d2)at(1.8,|-f-o2){discard};
      \node[input]at(c-i){\(X\)};
      \node(o1)[output]at(2,|-nf-o1){\(Y\)};
      \node(o2)[output]at(2,|-nf-o2){\(Z\)};
      \draw[-](nf-o1)to(o1);
      \draw[-](nf-o2)to(o2);
    \end{tikzpicture}\\[6pt]
    =\ & \begin{tikzpicture}[baseline=-0.1cm]
      \pic(c)at(0,0){copy};
      \pic(c1)at(1,|-c-o1){copy};
      \pic(nf)at(2.5,|-c1-o2){morphismOneTwo=\(\normal{f}\)};
      \pic(d3)at(3.3,|-nf-o1){discard};
      \pic(c2)at(3.5,|-nf-o2){copy};
      \pic(g)at(4.5,0.35){morphismTwoOne=\(g\)};
      \pic(f)at(1,|-c-o2){morphismOneTwo=\(f\)};
      \pic(d1)at(1.8,|-f-o1){discard};
      \pic(d2)at(1.8,|-f-o2){discard};
      \node[input]at(c-i){\(X\)};
      \node(o1)[output]at(g-o){\(Y\)};
      \node(o2)[output]at(5,|-c2-o2){\(Z\)};
      \draw[-](c2-o2)to(o2);
      \draw[-](c1-o1)to(g-i1);
      \draw[-](c1-o2)to(nf-i);
    \end{tikzpicture}\\[6pt]
    % =\ & \begin{tikzpicture}[baseline=-0.1cm]
    %   \pic(c)at(0,0){copy};
    %   \pic(c1)at(1,|-c-o2){copy};
    %   \pic(nf)at(2,|-c1-o1){morphismOneTwo=\(\normal{f}\)};
    %   \pic(d3)at(2.8,|-nf-o1){discard};
    %   \pic(c2)at(3,|-nf-o2){copy};
    %   \pic(g)at(4,0.35){morphismTwoOne=\(g\)};
    %   \pic(f)at(2,|-c1-o2){morphismOneTwo=\(f\)};
    %   \pic(d1)at(2.8,|-f-o1){discard};
    %   \pic(d2)at(2.8,|-f-o2){discard};
    %   \node[input]at(c-i){\(X\)};
    %   \node(o1)[output]at(g-o){\(Y\)};
    %   \node(o2)[output]at(4.5,|-c2-o2){\(Z\)};
    %   \draw[-](c2-o2)to(o2);
    %   \draw[-](c-o1)to(g-i1);
    % \end{tikzpicture}\\[6pt]
    =\ & \begin{tikzpicture}[baseline=-0.1cm]
      \pic(c)at(0,0){copy};
      \pic(f)at(1,|-c-o2){morphismOneTwo=\(f\)};
      \pic(d1)at(1.8,|-f-o1){discard};
      \pic(c2)at(2,|-f-o2){copy};
      \pic(g)at(3,0.05){morphismTwoOne=\(g\)};
      \node[input]at(c-i){\(X\)};
      \node(o1)[output]at(g-o){\(Y\)};
      \node(o2)[output]at(3.5,|-c2-o2){\(Z\)};
      \draw[-](c2-o2)to(o2);
      \draw[-](c-o1)to(g-i1);
    \end{tikzpicture}
  \end{align*}
}
% normalisation of probabilistic programs
% every probabilistic program can be normalised inside the original Markov category
\newcommand{\normalformprogramsFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphism=\(f\)};
    \node[input]at(f-i){\(X\)};
    \node[output]at(f-o){\(Y\)};
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c)at(0,0){copy};
    \pic(g)at(1,|-c-o1){morphism=\(g\)};
    \pic(h)at(1,|-c-o2){morphism=\(h\)};
    \pic(z)at(2,|-h-o){costate=\(\obsv{z}\)};
    \node[output](o)at(3,|-g-o){\(Y\)};
    \node[aux, above]at(h-o){\(Z\)};
    \node[input]at(c-i){\(X\)};
    \draw[-](g-o)to(o);
  \end{tikzpicture}
}
% if we write a program in normal form then we have its normalisation
\newcommand{\normalisationfromnormalformFig}{
  \begin{align*}
    &\begin{tikzpicture}[baseline=-0.1cm]
      \pic(f)at(0,0){morphism=\(f\)};
      \node[input]at(f-i){\(X\)};
      \node[output]at(f-o){\(Y\)};
    \end{tikzpicture}\\[6pt]
    =&
       \begin{tikzpicture}[baseline=-0.4cm]
         \pic(c)at(0,0){copy};
         \pic(g)at(1,|-c-o1){morphism=\(g\)};
         \pic(h)at(1,|-c-o2){morphism=\(h\)};
         \pic(z)at(2,|-h-o){costate=\(\obsv{z}\)};
         \node[output](o)at(3,|-g-o){\(Y\)};
         \node[aux, above]at(h-o){\(Z\)};
         \node[input]at(c-i){\(X\)};
         \draw[-](g-o)to(o);
       \end{tikzpicture}\\[6pt]
    =&
       \begin{tikzpicture}[baseline=-0.4cm]
         \pic(c)at(0,0){largecopy};
         \pic(g)at(1,|-c-o1){morphism=\(g\)};
         \pic(c1)at(1,|-c-o2){copy};
         \pic(d1)at(2,|-c1-o1){discard};
         \pic(h)at(2,|-c1-o2){morphism=\(h\)};
         \pic(z)at(3,|-h-o){costate=\(\obsv{z}\)};
         \node[output](o)at(4,|-g-o){\(Y\)};
         \node[aux, above]at(h-o){\(Z\)};
         \node[input]at(c-i){\(X\)};
         \draw[-](g-o)to(o);
       \end{tikzpicture}\\[6pt]
    =&
       \begin{tikzpicture}[baseline=-0.4cm]
         \pic(c)at(0,0){largecopy};
         \pic(g)at(1,|-c-o1){morphism=\(g\)};
         \pic(c1)at(1,|-c-o2){copy};
         \pic(g1)at(2,|-c1-o1){morphism=\(g\)};
         \pic(d1)at(3,|-g1-o){discard};
         \pic(h)at(2,|-c1-o2){morphism=\(h\)};
         \pic(z)at(3,|-h-o){costate=\(\obsv{z}\)};
         \node[output](o)at(4,|-g-o){\(Y\)};
         \node[aux, above]at(h-o){\(Z\)};
         \node[input]at(c-i){\(X\)};
         \draw[-](g-o)to(o);
       \end{tikzpicture}\\[6pt]
    =&
       \begin{tikzpicture}[baseline=-0.1cm]
         \pic(c)at(0,0){copy};
         \pic(g)at(1,|-c-o1){morphism=\(g\)};
         \pic(f)at(1,|-c-o2){morphism=\(f\)};
         \pic(d)at(1.8,|-f-o){discard};
         \node[output](o)at(2.5,|-g-o){\(Y\)};
         \node[input]at(c-i){\(X\)};
         \draw[-](g-o)to(o);
       \end{tikzpicture}
  \end{align*}
}
% inductive step of the normalisation proof (composition)
\newcommand{\normalformcompositionprobabilisticprogramsProofFig}{
  \begin{align*}
    & \begin{tikzpicture}[baseline=-0.1cm]
      \pic(f1)at(0,0){morphism=\(f_{1}\)};
      \pic(f2)at(0.8,|-f1-o){morphism=\(f_{2}\)};
    \end{tikzpicture}\\[6pt]
    =\ & \begin{tikzpicture}[baseline=-0.1cm]
      \pic(c1)at(0,0){copy};
      \pic(g1)at(1,|-c1-o1){morphism=\(g_{1}\)};
      \pic(h1)at(1,|-c1-o2){morphism=\(h_{1}\)};
      \pic(c2)at(2,|-g1-o){copy};
      \pic(g2)at(3,|-c2-o1){morphism=\(g_{2}\)};
      \pic(h2)at(3,|-c2-o2){morphism=\(h_{2}\)};
      \pic(z1)at(2,|-h1-o){costate=\(\obsv{z_{1}}\)};
      \pic(z2)at(4,|-h2-o){costate=\(\obsv{z_{2}}\)};
      \node[output](o)at(5,|-g2-o){};
      \draw[-](g2-o)to(o);
    \end{tikzpicture}\\[6pt]
    =\ & \begin{tikzpicture}[baseline=-0.1cm]
      \pic(c1)at(0,0){copy};
      \pic(c3)at(1,|-c1-o1){copy};
      \pic(g1)at(2.9,|-c3-o2){morphism=\(g_{1}\)};
      \pic(h2)at(3.7,|-g1-o){morphism=\(h_{2}\)};
      \pic(h1)at(1,|-c1-o2){morphism=\(h_{1}\)};
      \pic(c2)at(4.5,|-h2-o){copy};
      \pic(hd)at(5.5,0.45){morphismTwoOne=\(\bayesinv{h}{g_{1}}\)};
      \pic(g2)at(6.3,|-hd-o){morphism=\(g_{2}\)};
      \pic(z1)at(2,|-h1-o){costate=\(\obsv{z_{1}}\)};
      \pic(z2)at(5.5,|-c2-o2){costate=\(\obsv{z_{2}}\)};
      \draw[-](c3-o1)to(hd-i1);
      \draw[-](c3-o2)to(g1-i);
    \end{tikzpicture}\\[6pt]
    =\ & \begin{tikzpicture}[baseline=-0.1cm]
      \pic(c1)at(0,0){copy};
      \pic(c2)at(1,|-c1-o2){copy};
      \pic(g1)at(2,|-c2-o1){morphism=\(g_{1}\)};
      \pic(h2)at(2.8,|-g1-o){morphism=\(h_{2}\)};
      \pic(h1)at(2,|-c2-o2){morphism=\(h_{1}\)};
      \pic(z1)at(3,|-h1-o){costate=\(\obsv{z_{1}}\)};
      \pic(z2)at(3.8,|-h2-o){costate=\(\obsv{z_{2}}\)};
      \pic(hd)at(5.6,0.15){morphismTwoOne=\(\bayesinv{h}{g_{1}}\)};
      \pic(y3)at(4.8,|-hd-i2){state=\(z_{2}\)};
      \pic(g2)at(6.4,|-hd-o){morphism=\(g_{2}\)};
      \draw[-](c1-o1)to(hd-i1);
    \end{tikzpicture}
  \end{align*}
}
\newcommand{\normalformtensorprobabilisticprogramsProofFig}{
  \begin{align*}
    & \begin{tikzpicture}
      \pic(f1)at(0,0.3){morphism=\(f_{1}\)};
      \pic(f2)at(0,-0.3){morphism=\(f_{2}\)};
    \end{tikzpicture}\\[6pt]
    =\ & \begin{tikzpicture}[baseline=-0.1cm]
      \pic(c1)at(0,0.6){copy};
      \pic(g1)at(1,|-c1-o1){morphism=\(g_{1}\)};
      \pic(h1)at(1,|-c1-o2){morphism=\(h_{1}\)};
      \pic(z1)at(2,|-h1-o){costate=\(\obsv{z_{1}}\)};
      \pic(c2)at(0,-0.6){copy};
      \pic(g2)at(1,|-c2-o1){morphism=\(g_{2}\)};
      \pic(h2)at(1,|-c2-o2){morphism=\(h_{2}\)};
      \pic(z2)at(2,|-h2-o){costate=\(\obsv{z_{2}}\)};
      \node[output](o1)at(3,|-g1-o){};
      \node[output](o2)at(3,|-g2-o){};
      \draw[-](g1-o)to(o1);
      \draw[-](g2-o)to(o2);
    \end{tikzpicture}\\[6pt]
    =\ & \begin{tikzpicture}[baseline=-0.1cm]
      \pic(c1)at(0,0.3){largecopy};
      \pic(g1)at(1,|-c1-o1){morphism=\(g_{1}\)};
      \pic(h1)at(1,|-c1-o2){morphism=\(h_{1}\)};
      \pic(z1)at(2,|-h1-o){costate=\(\obsv{z_{1}}\)};
      \pic(c2)at(0,-0.3){largecopy};
      \pic(g2)at(1,|-c2-o1){morphism=\(g_{2}\)};
      \pic(h2)at(1,|-c2-o2){morphism=\(h_{2}\)};
      \pic(z2)at(2,|-h2-o){costate=\(\obsv{z_{2}}\)};
      \node[output](o1)at(3,|-g1-o){};
      \node[output](o2)at(3,|-g2-o){};
      \draw[-](g1-o)to(o1);
      \draw[-](g2-o)to(o2);
    \end{tikzpicture}
  \end{align*}
}
% axiom for generating the category of constrained processes (= programs)
\newcommand{\axiomconstraintFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c)at(0,0){copy};
    \pic(y)at(1,|-c-o2){costate=\(\obsv{y}\)};
    \node[output](o)at(1.5,|-c-o1){\(Y\)};
    \node[input]at(c-i){\(Y\)};
    \draw[-](c-o1)to(o);
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(y1)at(0,0){costate=\(\obsv{y}\)};
    \pic(y)at(1,|-y1-i){state=\(y\)};
    \node[output]at(y-o){\(Y\)};
    \node[input]at(y1-i){\(Y\)};
  \end{tikzpicture}
}
% constrained processes embed into the free partial category
\newcommand{\mappingcostatesConsprocToParprocFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(y)at(0,0){costate=\(\obsv{y}\)};
    \node[input]at(y-i){\(Y\)};
  \end{tikzpicture}
  \quad\overset{\fun{F}}{\mapsto}\quad
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c)at(0,0){cocopy};
    \pic(d)at(0.7,|-c-o){discard};
    \pic(y)at(-1,|-c-i2){state=\(y\)};
    \node[input](i)at(-1.5,|-c-i1){\(Y\)};
    \draw[-](i)to(c-i1);
  \end{tikzpicture}
}
% the functor from constrained processes to partial processes is well defined
\newcommand{\consprocToParprocWelldefinedFig}{
  \begin{align*}
  &\fun{F}\left(\begin{tikzpicture}[baseline=-0.1cm]
    \pic(c)at(0,0){copy};
    \pic(y)at(1,|-c-o2){costate=\(\obsv{y}\)};
    \node[output](o)at(1.5,|-c-o1){\(Y\)};
    \node[input]at(c-i){\(Y\)};
    \draw[-](c-o1)to(o);
  \end{tikzpicture}\right)\\
  \defn &
  \begin{tikzpicture}[baseline=-0.4cm]
    \pic(c)at(0,0){copy};
    \pic(m)at(1,-0.6){cocopy};
    \pic(y)at(0,|-m-i2){state=\(y\)};
    \pic(d)at(1.7,|-m-o){discard};
    \node[output](o)at(2,|-c-o1){\(Y\)};
    \node[input]at(c-i){\(Y\)};
    \draw[-](c-o1)to(o);
  \end{tikzpicture}\\
  = &
  \begin{tikzpicture}[baseline=-0.4cm]
    \pic(c)at(0,-0.6){copy};
    \pic(m)at(1,0){cocopy};
    \pic(y)at(-0.8,|-c-i){state=\(y\)};
    \pic(d)at(1.7,|-m-o){discard};
    \node[output](o)at(2,|-c-o2){\(Y\)};
    \node[input](i)at(-1.5,|-m-i1){\(Y\)};
    \draw[-](c-o2)to(o);
    \draw[-](i)to(m-i1);
  \end{tikzpicture}\\
  = &
  \begin{tikzpicture}[baseline=-0.4cm]
    \pic(m)at(1,0){cocopy};
    \pic(y)at(0,|-m-i2){state=\(y\)};
    \pic(d)at(1.7,|-m-o){discard};
    \pic(y1)at(2.5,|-m-c){state=\(y\)};
    \node[output](o)at(y1-o){\(Y\)};
    \node[input](i)at(-0.5,|-m-i1){\(Y\)};
    \draw[-](i)to(m-i1);
  \end{tikzpicture}\\
  \codefn &
  \fun{F}\left(\begin{tikzpicture}[baseline=-0.1cm]
    \pic(y1)at(0,0){costate=\(\obsv{y}\)};
    \pic(y)at(1,|-y1-i){state=\(y\)};
    \node[output]at(y-o){\(Y\)};
    \node[input]at(y1-i){\(Y\)};
  \end{tikzpicture}\right)
  \end{align*}
}
% the functor from constrained processes to partial processes is faithful
\newcommand{\consprocToParprocFaithfulFig}{
  \begin{align}
    \begin{tikzpicture}[baseline=-0.1cm]
      \pic(c)at(0,0){cocopy};
      \pic(d)at(0.7,|-c-o){discard};
      \pic(y)at(-1,|-c-i2){state=\(y\)};
      \node[input](i)at(-1.5,|-c-i1){\(Y\)};
      \draw[-](i)to(c-i1);
    \end{tikzpicture}
    & = \begin{tikzpicture}[baseline=-0.1cm]
      \pic(c)at(0,0){cocopy};
      \pic(d)at(0.7,|-c-o){discard};
      \pic(y)at(-1,|-c-i2){state=\(z\)};
      \node[input](i)at(-1.5,|-c-i1){\(Y\)};
      \draw[-](i)to(c-i1);
    \end{tikzpicture}\nonumber\\[6pt]
    \begin{tikzpicture}[baseline=-0.4cm]
      \pic(c)at(0,0){copy};
      \pic(y1)at(-0.8,|-c-i){state=\(y\)};
      \pic(m)at(1,-0.6){cocopy};
      \pic(y)at(0,|-m-i2){state=\(y\)};
      \pic(d)at(1.7,|-m-o){discard};
      \node[output](o)at(2,|-c-o1){\(Y\)};
      \draw[-](c-o1)to(o);
    \end{tikzpicture}
    & = \begin{tikzpicture}[baseline=-0.4cm]
      \pic(c)at(0,0){copy};
      \pic(y1)at(-0.8,|-c-i){state=\(y\)};
      \pic(m)at(1,-0.6){cocopy};
      \pic(y)at(0,|-m-i2){state=\(z\)};
      \pic(d)at(1.7,|-m-o){discard};
      \node[output](o)at(2,|-c-o1){\(Y\)};
      \draw[-](c-o1)to(o);
    \end{tikzpicture}\nonumber\\[6pt]
    \begin{tikzpicture}[baseline=-0.4cm]
      \pic(c)at(0,0){copy};
      \pic(y1)at(-0.8,|-c-i){state=\(y\)};
      \pic(m)at(1,-0.6){cocopy};
      \pic(y)at(0,|-m-i2){state=\(y\)};
      \pic(d)at(1.7,|-m-o){discard};
      \node[output](o)at(2,|-c-o1){\(Y\)};
      \draw[-](c-o1)to(o);
    \end{tikzpicture}
    & = \begin{tikzpicture}[baseline=-0.4cm]
      \pic(c)at(0,0){copy};
      \pic(y1)at(-0.8,|-c-i){state=\(z\)};
      \pic(m)at(1,-0.6){cocopy};
      \pic(y)at(0,|-m-i2){state=\(y\)};
      \pic(d)at(1.7,|-m-o){discard};
      \node[output](o)at(2,|-c-o1){\(Y\)};
      \draw[-](c-o1)to(o);
    \end{tikzpicture}\label{eq:faithful-embed-frob1}\\[6pt]
    \begin{tikzpicture}[baseline=-0.1cm]
      \pic(m)at(0,0){cocopy};
      \pic(y1)at(-1,|-m-i1){state=\(y\)};
      \pic(y2)at(-1,|-m-i2){state=\(y\)};
      \pic(d)at(0.6,|-m-o){discard};
      \pic(y)at(1.1,|-m-c){state=\(y\)};
      \node[output]at(y-o){\(Y\)};
    \end{tikzpicture}
    & = \begin{tikzpicture}[baseline=-0.1cm]
      \pic(m)at(0,0){cocopy};
      \pic(y1)at(-1,|-m-i1){state=\(z\)};
      \pic(y2)at(-1,|-m-i2){state=\(y\)};
      \pic(d)at(0.6,|-m-o){discard};
      \pic(y)at(1.1,|-m-c){state=\(z\)};
      \node[output]at(y-o){\(Y\)};
    \end{tikzpicture}\label{eq:faithful-embed-det1}\\[6pt]
    \begin{tikzpicture}[baseline=-0.1cm]
      \pic(m)at(0,0){cocopy};
      \pic(y1)at(-1,|-m-i1){state=\(y\)};
      \pic(y2)at(-1,|-m-i2){state=\(y\)};
      \pic(d)at(0.6,|-m-o){discard};
      \pic(y)at(1.1,|-m-c){state=\(y\)};
      \node[output]at(y-o){\(Y\)};
    \end{tikzpicture}
    & = \begin{tikzpicture}[baseline=-0.1cm]
      \pic(m)at(0,0){cocopy};
      \pic(y1)at(-1,|-m-i1){state=\(z\)};
      \pic(y2)at(-1,|-m-i2){state=\(z\)};
      \pic(d)at(0.6,|-m-o){discard};
      \pic(y)at(1.1,|-m-c){state=\(z\)};
      \node[output]at(y-o){\(Y\)};
    \end{tikzpicture}\label{eq:faithful-embed-hp1}\\[6pt]
    \begin{tikzpicture}[baseline=-0.1cm, xscale=0.9, transform shape]
      \pic(m)at(0,0){cocopy};
      \pic(c)at(-1,|-m-c){copy};
      \pic(y1)at(-1.8,|-c-i){state=\(y\)};
      \pic(d)at(0.6,|-m-o){discard};
      \pic(y)at(1.1,|-m-c){state=\(y\)};
      \node[output]at(y-o){\(Y\)};
    \end{tikzpicture}
    & = \begin{tikzpicture}[baseline=-0.1cm, xscale=0.9, transform shape]
      \pic(m)at(0,0){cocopy};
      \pic(c)at(-1,|-m-c){copy};
      \pic(y1)at(-1.8,|-c-i){state=\(z\)};
      \pic(d)at(0.6,|-m-o){discard};
      \pic(y)at(1.1,|-m-c){state=\(z\)};
      \node[output]at(y-o){\(Y\)};
    \end{tikzpicture}\label{eq:faithful-embed-det2}\\[6pt]
    \begin{tikzpicture}[baseline=-0.1cm]
      \pic(y1)at(0,0){state=\(y\)};
      \pic(d)at(0.8,|-y1-o){discard};
      \pic(y)at(1.5,|-m-c){state=\(y\)};
      \node[output]at(y-o){\(Y\)};
    \end{tikzpicture}
    & = \begin{tikzpicture}[baseline=-0.1cm]
      \pic(y1)at(0,0){state=\(z\)};
      \pic(d)at(0.8,|-y1-o){discard};
      \pic(y)at(1.5,|-m-c){state=\(z\)};
      \node[output]at(y-o){\(Y\)};
    \end{tikzpicture}\label{eq:faithful-embed-frob2}\\[6pt]
    \begin{tikzpicture}[baseline=-0.1cm]
      \pic(y)at(0,0){state=\(y\)};
      \node[output]at(y-o){\(Y\)};
    \end{tikzpicture}
    & = \begin{tikzpicture}[baseline=-0.1cm]
      \pic(y)at(0,0){state=\(z\)};
      \node[output]at(y-o){\(Y\)};
    \end{tikzpicture}\label{eq:faithful-embed-tot1}
  \end{align}
}

%% pearl and jeffrey
% pearl's update
\newcommand{\pearlupdatedefFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(s)at(0,0){state=\(\sigma\)};
    \pic(c)at(0.8,|-s-o){morphism=\(c\)};
    \pic(q)at(1.6,|-c-o){costate=\(q\)};
    \pic(s1)at(2.5,|-c-o){state=\(\bayesinv{p}{\sigma}\)};
    \node[output](o)at(s1-o){\(X\)};
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(s)at(0,0){state=\(\sigma\)};
    \pic(d)at(0.8,|-s-o){copy};
    \pic(c)at(1.8,|-d-o2){morphism=\(c\)};
    \pic(q)at(2.6,|-c-o){costate=\(q\)};
    \node[output](o)at(3,|-d-o1){\(X\)};
    \draw[-](d-o1)to(o);
  \end{tikzpicture}
}
% jeffrey's update
\newcommand{\jeffreyupdatedefFig}{
  \begin{tikzpicture}
    \pic(t)at(0,0){state=\(\tau\)};
    \pic(c)at(0.8,|-t-o){morphism=\(\bayesinv{c}{\sigma}\)};
    \node[output]at(c-o){\(X\)};
  \end{tikzpicture}
}
% deterministic pearl's evidence
\newcommand{\pearlevidencedeterministicFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(q)at(0,0){costate=\(q\)};
    \node[input]at(q-i){\(Y\)};
  \end{tikzpicture}
  \quad = \quad
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){cocopy};
    \pic(t)at(-1,|-m-i2){state=\(y\)};
    \pic(d)at(0.7,|-m-o){discard};
    \node(i)[input]at(-1.5,|-m-i1){\(Y\)};
    \draw[-](i)to(m-i1);
  \end{tikzpicture}
}
% mapping jeffrey's evidence to pearl's evidence
\newcommand{\jeffreyToPearlEvidenceMapFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(q)at(0,0){costate=\(q\)};
    \node[input]at(q-i){\(Y\)};
  \end{tikzpicture}
  \ \defn\
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){cocopy};
    \pic(t)at(-1,|-m-i2){state=\(\tau\)};
    \pic(d)at(0.7,|-m-o){discard};
    \node(i)[input]at(-1.5,|-m-i1){\(Y\)};
    \draw[-](i)to(m-i1);
  \end{tikzpicture}
}
% jeffrey's update is wrong
\newcommand{\pearlVSjeffreyupdatesFig}{
  \begin{align*}
    & \begin{tikzpicture}[baseline=-0.1cm]
      \pic(m)at(0,0){cocopy};
      \pic(c)at(-1,|-m-i1){morphism=\(c\)};
      \pic(s)at(-1.8,|-c-i){state=\(\sigma\)};
      \pic(t)at(-1,|-m-i2){state=\(y\)};
      \pic(d)at(0.8,|-m-o){discard};
      \pic(q)at(1.5,|-d-i){state=\(\bayesinv{q}{\sigma \dcomp c}\)};
      \pic(cs)at(2.3,|-q-o){morphism=\(\bayesinv{c}{\sigma}\)};
      \node[output](o)at(cs-o){\(X\)};
    \end{tikzpicture}\\
    = \ & \begin{tikzpicture}[baseline=-0.1cm]
      \pic(m)at(1,-0.3){cocopy};
      \pic(c)at(0,|-m-i1){morphism=\(c\)};
      \pic(t)at(0,|-m-i2){state=\(y\)};
      \pic(d)at(1.8,|-m-o){discard};
      \pic(cp)at(-1,0.3){copy};
      \pic(s)at(-1.8,|-cp-i){state=\(\sigma\)};
      \node[output](o)at(2,|-cp-o1){\(X\)};
      \draw[-](cp-o1)to(o);
    \end{tikzpicture}\\
    = \ & \begin{tikzpicture}[baseline=-0.1cm]
            \pic(m)at(1,-0.3){cocopy};
            \pic(t)at(0,|-m-i2){state=\(y\)};
            \pic(d)at(1.8,|-m-o){discard};
            \pic(cp)at(0,0.3){copy};
            \pic(c)at(-1,|-cp-i){morphism=\(c\)};
            \pic(s)at(-1.8,|-c-i){state=\(\sigma\)};
            \pic(cs)at(1,|-cp-o1){morphism=\(\bayesinv{c}{\sigma}\)};
            \node[output](o)at(2,|-cs-o){\(X\)};
            \draw[-](cs-o)to(o);
          \end{tikzpicture}\\
    = \ &
          \begin{tikzpicture}[baseline=-0.1cm]
            \pic(m)at(1,0.3){cocopy};
            \pic(cp)at(0,-0.3){copy};
            \pic(t)at(-0.8,|-cp-i){state=\(y\)};
            \pic(d)at(1.8,|-m-o){discard};
            \pic(c)at(0,|-m-i1){morphism=\(c\)};
            \pic(s)at(-0.8,|-c-i){state=\(\sigma\)};
            \pic(cs)at(1,|-cp-o2){morphism=\(\bayesinv{c}{\sigma}\)};
            \node[output](o)at(2,|-cs-o){\(X\)};
            \draw[-](cs-o)to(o);
          \end{tikzpicture}\\
    \overset{(\ast)}{=} \ &
          \begin{tikzpicture}[baseline=-0.1cm]
            \pic(m)at(0,0){cocopy};
            \pic(c)at(-1,|-m-i1){morphism=\(c\)};
            \pic(s)at(-1.8,|-c-i){state=\(\sigma\)};
            \pic(t)at(-1,|-m-i2){state=\(y\)};
            \pic(d)at(0.8,|-m-o){discard};
            \pic(q)at(1.5,|-d-i){state=\(y\)};
            \pic(cs)at(2.3,|-q-o){morphism=\(\bayesinv{c}{\sigma}\)};
            \node[output](o)at(cs-o){\(X\)};
          \end{tikzpicture}
  \end{align*}
}
% decision problem
\newcommand{\decisionproblemdefFig}{
  \begin{tikzpicture}
    \pic(a)at(0,0){state=\(a\)};
    \pic(c)at(0.8,|-a-o){copy};
    \pic(f)at(1.8,|-c-o2){morphism=\(f\)};
    \node(o1)[output]at(2.3,|-c-o1){\(A\)};
    \node[output]at(f-o){\(U\)};
    \draw[-](c-o1)to(o1);
  \end{tikzpicture}
}
% counterfactual reasoning with evidential decision theory
\newcommand{\observingactiondecisionproblemFig}{
  \begin{tikzpicture}
    \pic(a)at(0,0){state=\(a\)};
    \pic(c)at(0.8,|-a-o){copy};
    \pic(f)at(2.3,|-c-o2){morphism=\(f\)};
    \pic(m)at(1.8,0.6){cocopy};
    \pic(d)at(2.4,|-m-o){discard};
    \pic(x)at(0.8,|-m-i1){state=\(x\)};
    \node[output]at(f-o){\(U\)};
    \draw[-](c-o2)to(f-i);
  \end{tikzpicture}
}
% solution of evidential decision problem independent of prior
\newcommand{\solutionindependentofpriorFig}{
  \begin{aligned}
    & \begin{tikzpicture}[baseline=0.2cm]
    \pic(a)at(0,0){state=\(a\)};
    \pic(c)at(0.8,|-a-o){copy};
    \pic(f)at(2.3,|-c-o2){morphism=\(f\)};
    \pic(m)at(1.8,0.6){cocopy};
    \pic(d)at(2.4,|-m-o){discard};
    \pic(x)at(0.8,|-m-i1){state=\(x\)};
    \node[output]at(f-o){\(U\)};
    \draw[-](c-o2)to(f-i);
  \end{tikzpicture}\\
  = \quad & \begin{tikzpicture}[baseline=-0.4cm]
    \pic(x)at(0,0){state=\(x\)};
    \pic(c)at(0.8,|-a-o){copy};
    \pic(f)at(2.3,|-c-o1){morphism=\(f\)};
    \pic(m)at(1.8,-0.6){cocopy};
    \pic(d)at(2.4,|-m-o){discard};
    \pic(a)at(0.8,|-m-i2){state=\(a\)};
    \node[output]at(f-o){\(U\)};
    \draw[-](c-o1)to(f-i);
  \end{tikzpicture}\\
  = \quad & \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){cocopy};
    \pic(d)at(0.6,|-m-o){discard};
    \pic(x)at(-1,|-m-i1){state=\(x\)};
    \pic(a)at(-1,|-m-i2){state=\(a\)};
    \pic(x1)at(1.2,|-d-i){state=\(x\)};
    \pic(f)at(2,|-x1-o){morphism=\(f\)};
    \node[output]at(f-o){\(U\)};
  \end{tikzpicture}
  \end{aligned}
}
% definition of quasi-total conditionals
\newcommand{\quasitotalconditionalsdefFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c)at(0,0){morphismTwoOne=\(c\)};
    \pic(d)at(0.8,|-c-o){discard};
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(cp)at(-1,0.15){copy};
    \pic(cp1)at(-1,-0.15){copy};
    \pic(c)at(0,0.3){morphismTwoOne=\(c\)};
    \pic(d)at(0.8,|-c-o){discard};
    \pic(c1)at(0,-0.3){morphismTwoOne=\(c\)};
    \pic(d1)at(0.8,|-c1-o){discard};
  \end{tikzpicture}
}
% definition of quasi-total map
\newcommand{\quasitotalmapdefFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphism=\(f\)};
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(cp)at(-1,0){copy};
    \pic(f)at(0,|-cp-o1){morphism=\(f\)};
    \node[output](o)at(1.2,|-f-o){};
    \pic(f1)at(0,|-cp-o2){morphism=\(f\)};
    \pic(d1)at(0.8,|-f1-o){discard};
    \draw[-](f-o)to(o);
  \end{tikzpicture}
}
%% domain of definition and probability of failure
% deterministic probability of failure is domain of definition
\newcommand{\domainofdefinitionFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){discard};
    \pic(f)at(-0.8,|-m-i){morphism=\(f\)};
    \node[input]at(f-i){};
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){copy};
    \pic(f1)at(1,|-m-o1){morphism=\(f\)};
    \pic(f2)at(1,|-m-o2){morphism=\(f\)};
    \pic(d1)at(1.8,|-f1-o){discard};
    \pic(d2)at(1.8,|-f2-o){discard};
    \node[input]at(m-i){};
  \end{tikzpicture}
}

%% quasi-totality and domain of definition
% a morphism has a domain of definition if it is quasi-total
\newcommand{\quasitotalThenDeterministicFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphism=\(f\)};
    \node[output]at(f-o){};
  \end{tikzpicture}
  &=
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(cp)at(-1,0){copy};
    \pic(f)at(0,|-cp-o1){morphism=\(f\)};
    \node[output](o)at(1.2,|-f-o){};
    \pic(f1)at(0,|-cp-o2){morphism=\(f\)};
    \pic(d1)at(0.8,|-f1-o){discard};
    \draw[-](f-o)to(o);
    \node[input]at(cp-i){};
  \end{tikzpicture}\\
  \Rightarrow
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){discard};
    \pic(f)at(-0.8,|-m-i){morphism=\(f\)};
    \node[output]at(0.1,|-m-i){};
    \node[input]at(f-i){};
  \end{tikzpicture}
  &=
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){copy};
    \pic(f1)at(1,|-m-o1){morphism=\(f\)};
    \pic(f2)at(1,|-m-o2){morphism=\(f\)};
    \pic(d1)at(1.8,|-f1-o){discard};
    \pic(d2)at(1.8,|-f2-o){discard};
    \node[input]at(m-i){};
  \end{tikzpicture}
}

\newcommand{\deterministicThenQuasitotalFig}{
  &\begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphism=\(f\)};
  \end{tikzpicture}\nonumber\\
  &=
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphism=\(f\)};
    \pic(cp)at(0.8,|-f-o){copy};
    \pic(d)at(1.8,|-cp-o2){discard};
    \node[output](o)at(2.2,|-cp-o1){};
    \draw[-](cp-o1)to(o);
    \node[input]at(f-i){};
  \end{tikzpicture}\label{eq:quasitotal-unitality1}\\
  &=
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){copy};
    \pic(f1)at(1,|-m-o1){morphism=\(c\)};
    \pic(f2)at(1,|-m-o2){morphism=\(f\)};
    \pic(d2)at(1.8,|-f2-o){discard};
    \node[input]at(m-i){};
    \node[output](o)at(2.2,|-f1-o){};
    \draw[-](f1-o)to(o);
  \end{tikzpicture}\label{eq:quasitotal-conditional1}\\
  &=
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){largecopy};
    \pic(f1)at(1,|-m-o1){morphism=\(c\)};
    \pic(cp2)at(1,|-m-o2){copy};
    \pic(f2)at(2,|-cp2-o1){morphism=\(f\)};
    \pic(d2)at(2.8,|-f2-o){discard};
    \pic(f3)at(2,|-cp2-o2){morphism=\(f\)};
    \pic(d3)at(2.8,|-f3-o){discard};
    \node[input]at(m-i){};
    \node[output](o)at(3.2,|-f1-o){};
    \draw[-](f1-o)to(o);
  \end{tikzpicture}\label{eq:quasitotal-determinism}\\
  &=
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){largecopy};
    \pic(cp2)at(1,|-m-o1){copy};
    \pic(f1)at(2,|-cp2-o1){morphism=\(c\)};
    \pic(f2)at(2,|-cp2-o2){morphism=\(f\)};
    \pic(d2)at(2.8,|-f2-o){discard};
    \pic(f3)at(1,|-m-o2){morphism=\(f\)};
    \pic(d3)at(1.8,|-f3-o){discard};
    \node[input]at(m-i){};
    \node[output](o)at(3.2,|-f1-o){};
    \draw[-](f1-o)to(o);
  \end{tikzpicture}\label{eq:quasitotal-associativity}\\
  &=
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){copy};
    \pic(f1)at(1,|-m-o1){morphism=\(f\)};
    \pic(cp2)at(2,|-f1-o){copy};
    \pic(d1)at(3,|-cp2-o2){discard};
    \pic(f2)at(1,|-m-o2){morphism=\(f\)};
    \pic(d2)at(1.8,|-f2-o){discard};
    \node[input]at(m-i){};
    \node[output](o)at(3.4,|-cp2-o1){};
    \draw[-](cp2-o1)to(o);
  \end{tikzpicture}\label{eq:quasitotal-conditional2}\\
  &=
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(cp)at(-1,0){copy};
    \pic(f)at(0,|-cp-o1){morphism=\(f\)};
    \node[output](o)at(1.2,|-f-o){};
    \pic(f1)at(0,|-cp-o2){morphism=\(f\)};
    \pic(d1)at(0.8,|-f1-o){discard};
    \draw[-](f-o)to(o);
    \node[input]at(cp-i){};
  \end{tikzpicture}\label{eq:quasitotal-unitality2}
}
% example of morphism in a copy-discard category
\newcommand{\morphismcopydiscardExampleFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphismOneTwo=\(f\)};
    \node[input]at(f-i){\(X\)};
    \node[output]at(f-o1){\(Z_{1}\)};
    \node[output]at(f-o2){\(Z_{2}\)};
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(g)at(0,0){morphism=\(g\)};
    \pic(cp)at(0.8,|-g-o){copy};
    \pic(h1)at(1.8,|-cp-o1){morphism=\(h_{1}\)};
    \pic(h2)at(1.8,|-cp-o2){morphism=\(h_{2}\)};
    \node[input]at(g-i){\(X\)};
    \node[output]at(h1-o){\(Z_{1}\)};
    \node[output]at(h2-o){\(Z_{2}\)};
    \node[aux, above left]at(cp-c){\(Y\)};
  \end{tikzpicture}
}
% example of morphism in a discrete copy-discard category
\newcommand{\morphismdiscretecopydiscardExampleFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphism=\(f\)};
    \node[input]at(f-i){\(X\)};
    \node[output]at(f-o){\(Z\)};
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=-0.4cm]
    \pic(g)at(0,0){morphism=\(g\)};
    \pic(cp)at(0.8,|-g-o){copy};
    \pic(h)at(1.8,|-cp-o1){morphism=\(h\)};
    \pic(m)at(1.8,-0.6){cocopy};
    \pic(d)at(2.4,|-m-o){discard};
    \pic(s)at(0.8,|-m-i2){state=\(\sigma\)};
    \node[input]at(g-i){\(X\)};
    \node[output]at(h-o){\(Z\)};
    \node[aux, above left]at(cp-c){\(Y\)};
  \end{tikzpicture}
}
% definition of composition with conditionals
\newcommand{\conditionalcompositionDefFig}{\conditionalsFig{m}{c}{X}{A}{B}}
% quasi-total conditionals give nice marginals
\newcommand{\marginalQTconditionalsProofFig}{
  \begin{align}
    &\ \ \begin{tikzpicture}[baseline=-0.1cm]
      \pic(c1)at(0,0){copy};
      \pic(f)at(1,|-c1-o1){morphismOneTwo=\(f\)};
      \pic(d)at(1.8,|-f-o2){discard};
      \pic(c2)at(2,|-f-o1){copy};
      \pic(g)at(3,-0.05){morphismTwoOne=\(c\)};
      \node[output](lo1)at(3.5,|-c2-o1){};
      \draw[-](c1-o2)to(g-i2);
      \draw[-](c2-o1)to(lo1);
    \end{tikzpicture}\nonumber\\
    =
    &\ \ \begin{tikzpicture}[baseline=-0.1cm]
      \pic(c1)at(0,0){copy};
      \pic(c3)at(1,|-c1-o1){copy};
      \pic(m)at(2,|-c3-o1){morphism=\(m\)};
      \pic(c4)at(2.8,|-m-o){copy};
      \pic(g1)at(3.8,0.15){morphismTwoOne=\(c\)};
      \pic(d)at(4.6,|-g1-o){discard};
      \pic(c2)at(4.6,|-c4-o1){copy};
      \pic(g)at(6,-0.15){morphismTwoOne=\(c\)};
      \node[output](lo1)at(6.5,|-c2-o1){};
      \draw[-](c1-o2)to(g-i2);
      \draw[-](c2-o1)to(lo1);
      \draw[-](c3-o2)to(g1-i2);
      \draw[-](c4-o1)to(c2-i);
      \draw[-](c2-o2)to(g-i1);
    \end{tikzpicture} \label{eq:nice-conditionals-conditional1}\\
    =
    &\ \ \begin{tikzpicture}[baseline=-0.1cm]
      \pic(c1)at(0,0){copy};
      \pic(m)at(1,|-c1-o1){morphism=\(m\)};
      \pic(c2)at(1.8,|-m-o){copy};
      \pic(c3)at(2.8,|-c2-o2){copy};
      \pic(c4)at(2.8,|-c1-o2){copy};
      \pic(g1)at(3.8,0.15){morphismTwoOne=\(c\)};
      \pic(g2)at(3.8,-0.45){morphismTwoOne=\(c\)};
      \pic(d)at(4.6,|-g1-o){discard};
      \node[output](lo1)at(5,|-c2-o1){};
      \node[output](lo2)at(5,|-g2-o){};
      \draw[-](c1-o2)to(c4-i);
      \draw[-](c2-o1)to(lo1);
      \draw[-](g2-o)to(lo2);
    \end{tikzpicture} \label{eq:nice-conditionals-associativity}\\
    = & \conditionalsFig{m}{c}{}{}{} \label{eq:nice-conditionals-quasi-total}\\
    = & \ \ \generatorFig{morphismOneTwo=\(f\)} \label{eq:nice-conditionals-conditional2}
  \end{align}
}
% decision problems
% newcomb's paradox
\newcommand{\newcombFig}{
  \begin{tikzpicture}
    \pic(m)at(0,0){cocopy};
    \pic(d)at(0.6,|-m-o){discard};
    \pic(n)at(-1,|-m-i1){textmorphism=\(noise\)};
    \pic(u)at(1.5,|-d-i){textmorphismTwoOne=\(utility\)};
    \pic(c1)at(-2,0.6){copy};
    \pic(c2)at(-2,-0.6){copy};
    \pic(p)at(-3,|-c1-i){textstate=\(predict\)};
    \pic(a)at(-3,|-c2-i){textstate=\(agent\)};
    \pic(c3)at(-1,|-c2-o2){copy};
    \node[output](o1)at(2.5,|-u-o){\(U\)};
    \node[output](o2)at(2.5,|-c3-o2){\(A\)};
    \node[aux, above left]at(c1-c){\(A\)};
    \draw[-](c2-o1)to(m-i2);
    \draw[-](c1-o1)to(u-i1);
    \draw[-](c3-o1)to(u-i2);
    \draw[-](c3-o2)to(o2);
    \draw[-](u-o)to(o1);
  \end{tikzpicture}
}
% solving newcomb
\newcommand{\newcombsolutionFig}{
  \begin{tikzpicture}
    \pic(m)at(0,0){cocopy};
    \pic(d)at(0.6,|-m-o){discard};
    \pic(n)at(-1,|-m-i1){textmorphism=\(noise\)};
    \pic(u)at(1.5,|-d-i){textmorphismTwoOne=\(utility\)};
    \pic(c1)at(-2,0.6){copy};
    \pic(c2)at(-2,-0.6){copy};
    \pic(p)at(-3,|-c1-i){textstate=\(predict\)};
    \pic(a)at(-3,|-c2-i){textstate=\(agent\)};
    \pic(c3)at(-1,|-c2-o2){copy};
    \pic(m2)at(0,-1.5){cocopy};
    \pic(d2)at(0.6,|-m2-o){discard};
    \pic(act)at(-1,|-m2-i2){textstate=\(action\)};
    \node[output](o1)at(2.5,|-u-o){\(U\)};
    \node[aux, below left]at(c3-c){\(A\)};
    \node[aux, above left]at(c1-c){\(A\)};
    \draw[-](c2-o1)to(m-i2);
    \draw[-](c1-o1)to(u-i1);
    \draw[-](c3-o1)to(u-i2);
    \draw[-](u-o)to(o1);
  \end{tikzpicture}
}
% transparent newcomb's paradox
\newcommand{\transparentnewcombFig}{
  \begin{tikzpicture}
    \pic(p)at(-0.4,0){textstate=\(predict\)};
    \pic(c1)at(0.6,|-p-o){copy};
    \pic(c2)at(1.6,|-c1-o2){copy};
    \pic(a)at(2.6,|-c2-o1){textmorphism=\(agent\)};
    \pic(c3)at(3.6,|-a-o){copy};
    \pic(c4)at(4.6,|-c3-o2){copy};
    \pic(m)at(4.6,0.6){cocopy};
    \pic(d)at(5.2,|-m-o){discard};
    \pic(n)at(3.6,|-m-i1){textmorphism=\(noise\)};
    \pic(u)at(5.6,-0.75){textmorphismTwoOne=\(utility\)};
    \node[output](o1)at(6.5,|-c4-o1){\(A\)};
    \node[output](o2)at(6.5,|-u-o){\(U\)};
    \node[aux, above left]at(c1-c){\(A\)};
    \draw[-](c1-o1)to(n-i);
    \draw[-](c2-o2)to(u-i2);
    \draw[-](c4-o1)to(o1);
    \draw[-](u-o)to(o2);
  \end{tikzpicture}
}
% smoking lesion problem
\newcommand{\smokinglesionFig}{
  \begin{tikzpicture}
    \pic(w)at(0.5,0){textbistate=\(gene\)};
    \pic(u)at(4,|-w-c){textmorphismTwoOne=\(utility\)};
    \pic(c)at(3,-0.45){copy};
    \pic(a)at(2,|-c-i){textmorphism=\(agent\)};
    \node[output](o1)at(5,|-u-o){\(U\)};
    \node[output](o2)at(5,|-c-o2){\(A\)};
    \draw[-](w-o1)to node[above]{\(G\)}(u-i1);
    \draw[-](c-o2)to(o2);
    \draw[-](w-o2)to node[below]{\(D\)}(a-i);
    \draw[-](u-o)to(o1);
  \end{tikzpicture}
}
% monty-hall problem
\newcommand{\montyhallFig}{
  \begin{tikzpicture}
    \pic(d)at(-0.2,0.3){textstate=\(door\)};
    \pic(c)at(-0.2,-0.6){textstate=\(prize\)};
    \pic(c1)at(0.8,|-d-o){copy};
    \pic(c2)at(0.8,|-c-o){copy};
    \pic(p)at(1.8,-0.15){textmorphismTwoOne=\(predict\)};
    \pic(o)at(3,|-c1-o1){textmorphismThreeOne=\(open\)};
    \pic(c3)at(2,1.2){copy};
    \pic(a)at(1,|-c3-i){textstate=\(agent\)};
    \pic(u)at(4.5,0){textmorphismTwoOne=\(utility\)};
    \node[output](lo1)at(5.5,|-c3-o1){\(A\)};
    \node[output](lo2)at(5.5,|-u-o){\(U\)};
    \node[aux, above left]at(c1-c){\(D\)};
    \node[aux, above left]at(c2-c){\(D\)};
    \draw[-](c1-o1)to(o-i2);
    \draw[-](p-o)to(o-i3);
    \draw[-](c2-o2)to(u-i2);
    \draw[-](o-o)to(u-i1);
    \draw[-](c3-o1)to(lo1);
    \draw[-](u-o)to(lo2);
  \end{tikzpicture}
}
% death in damascus
\newcommand{\deathdamascusFig}{
  \begin{tikzpicture}
    \pic(m)at(0,0){cocopy};
    \pic(d)at(0.6,|-m-o){discard};
    \pic(cp1)at(-1,0.6){copy};
    \pic(cp2)at(-1,-0.6){copy};
    \pic(dt)at(-2,|-cp1-i){textstate=\(death\)};
    \pic(a)at(-2,|-cp2-i){textstate=\(agent\)};
    \pic(cp3)at(0,|-cp2-o2){copy};
    \pic(u)at(1.5,0.75){textmorphismTwoOne=\(utility\)};
    \node[output](lo2)at(2.5,|-cp3-o2){\(A\)};
    \node[output](lo1)at(2.5,|-u-o){\(U\)};
    \draw[-](cp1-o1)to(u-i1);
    \draw[-](cp3-o1)to(u-i2);
    \draw[-](cp3-o2)to(lo2);
    \draw[-](u-o)to(lo1);
  \end{tikzpicture}
}
% cheating death in damascus
\newcommand{\cheatingdeathdamascusFig}{
  \begin{tikzpicture}
    \pic(m)at(0,0){cocopy};
    \pic(d)at(0.6,|-m-o){discard};
    \pic(cp1)at(-1,0.6){copy};
    \pic(cp2)at(-1,-0.6){copy};
    \pic(dt)at(-2,|-cp1-i){textstate=\(death\)};
    \pic(a)at(-2,|-cp2-i){textstate=\(agent\)};
    \pic(cp3)at(0,|-cp2-o2){copy};
    \pic(t1)at(2.6,0.75){textmorphismTwoOne=\(eval\)};
    \pic(t2)at(2.6,-0.45){textmorphismTwoOne=\(eval\)};
    \pic(c1)at(1.2,|-t1-i2){textstate=\(coin\)};
    \pic(c2)at(1.2,|-t2-i1){textstate=\(coin\)};
    \pic(u)at(4.1,0.6){textmorphismTwoOne=\(utility\)};
    \node[output](lo1)at(5.1,|-u-o){\(U\)};
    \node[output](lo2)at(5.1,|-cp3-o2){\(A\)};
    \draw[-](t1-o)to(u-i1);
    \draw[-](t2-o)to(u-i2);
    \draw[-](cp3-o2)to(lo2);
    \draw[-](cp1-o1)to(t1-i1);
    \draw[-](c1-o)to(t1-i2);
    \draw[-](c2-o)to(t2-i1);
    \draw[-](cp3-o1)to(t2-i2);
    \draw[-](u-o)to(lo1);
  \end{tikzpicture}
}
% decision problem with monoidal context
\newcommand{\monoidalcontextdecisionproblemdefFig}{
  \begin{tikzpicture}
    \pic(w)at(0.5,0){bistate=\(w\)};
    \pic(u)at(3.8,|-w-c){morphismTwoOne=\(f\)};
    \pic(c)at(2.8,-0.45){copy};
    \pic(a)at(2,|-c-i){morphism=\(a\)};
    \node[output]at(u-o){\(U\)};
    \node[output](o2)at(4.3,|-c-o2){\(A\)};
    \draw[-](w-o1)to(u-i1);
    \draw[-](c-o2)to(o2);
    \draw[-](w-o2)to(a-i);
  \end{tikzpicture}
}
% observing an action in a monoidal context decision problem
\newcommand{\observingactionmonoidalcontextdecisionproblemFig}{
  \begin{tikzpicture}
    \pic(w)at(0.5,0){bistate=\(w\)};
    \pic(u)at(3.8,|-w-c){morphismTwoOne=\(f\)};
    \pic(c)at(2.8,-0.45){copy};
    \pic(a)at(2,|-c-i){morphism=\(a\)};
    \pic(m)at(3.8,-1.05){cocopy};
    \pic(d)at(4.4,|-m-o){discard};
    \pic(x)at(2.8,|-m-i2){state=\(x\)};
    \node[output]at(u-o){\(U\)};
    \draw[-](w-o1)to(u-i1);
    \draw[-](w-o2)to(a-i);
  \end{tikzpicture}
}
% solving a decision problem with monoidal context according to evidential decision theory
\newcommand{\solvingmonoidalcontextdecisionproblemFig}{
  \begin{align}
    \ & \begin{tikzpicture}[baseline=-0.1cm]
    \pic(w)at(0.5,0){bistate=\(w\)};
    \pic(u)at(3.8,|-w-c){morphismTwoOne=\(f\)};
    \pic(c)at(2.8,-0.45){copy};
    \pic(a)at(2,|-c-i){morphism=\(a\)};
    \pic(m)at(3.8,-1.05){cocopy};
    \pic(d)at(4.4,|-m-o){discard};
    \pic(x)at(2.8,|-m-i2){state=\(x\)};
    \node[output]at(u-o){\(U\)};
    \draw[-](w-o1)to(u-i1);
    \draw[-](w-o2)to(a-i);
  \end{tikzpicture}\nonumber\\
  =\ & \begin{tikzpicture}[baseline=-0.85cm]
    \pic(w)at(0,0){bistate=\(w\)};
    \pic(u)at(4,|-w-c){morphismTwoOne=\(f\)};
    \pic(a)at(1,|-w-o2){morphism=\(a\)};
    \pic(m)at(2,-0.45){cocopy};
    \pic(d)at(2.6,|-m-o){discard};
    \pic(c)at(1,-1.05){copy};
    \pic(x)at(0.2,|-c-i){state=\(x\)};
    \node[output]at(u-o){\(U\)};
    \draw[-](w-o1)to(u-i1);
    \draw[-](c-o2)to(u-i2);
  \end{tikzpicture}\label{eq:dec-problem-frob1}\\
  =\ & \begin{tikzpicture}[baseline=-0.55cm]
    \pic(w)at(0,0){bistate=\(w\)};
    \pic(u)at(4,|-w-c){morphismTwoOne=\(f\)};
    \pic(a)at(1,|-w-o2){morphism=\(a\)};
    \pic(m)at(2,-0.45){cocopy};
    \pic(d)at(2.6,|-m-o){discard};
    \pic(x1)at(1,|-m-i2){state=\(x\)};
    \pic(x)at(3.2,|-u-i2){state=\(x\)};
    \node[output]at(u-o){\(U\)};
    \draw[-](w-o1)to(u-i1);
  \end{tikzpicture}\label{eq:dec-problem-det1}\\
  =\ & \begin{tikzpicture}[baseline=-0.55cm]
    \pic(w)at(0,0){bistate=\(w\)};
    \pic(d1)at(0.8,|-w-o1){discard};
    \pic(c1)at(1,|-w-o2){copy};
    \pic(cw)at(2,|-c1-o1){morphism=\(c_{w}\)};
    \pic(u)at(4,|-w-c){morphismTwoOne=\(f\)};
    \pic(a)at(2,|-c1-o2){morphism=\(a\)};
    \pic(m)at(3,-0.75){cocopy};
    \pic(d)at(3.6,|-m-o){discard};
    \pic(x1)at(2,|-m-i2){state=\(x\)};
    \pic(x)at(3.2,|-u-i2){state=\(x\)};
    \node[output]at(u-o){\(U\)};
    \draw[-](cw-o)to(u-i1);
  \end{tikzpicture}\label{eq:dec-problem-condition1}\\
  =\ & \begin{tikzpicture}[baseline=-0.55cm]
    \pic(w)at(-0.2,0){bistate=\(w\)};
    \pic(d1)at(0.6,|-w-o1){discard};
    \pic(u)at(5,|-w-c){morphismTwoOne=\(f\)};
    \pic(a)at(1,|-w-o2){morphism=\(a\)};
    \pic(c1)at(1.8,|-a-o){copy};
    \pic(aw)at(2.8,|-c1-o1){morphism=\(\bayesinv{a}{w}\)};
    \pic(cw)at(3.6,|-aw-o){morphism=\(c_{w}\)};
    \pic(m)at(2.8,-0.75){cocopy};
    \pic(d)at(3.4,|-m-o){discard};
    \pic(x1)at(1.8,|-m-i2){state=\(x\)};
    \pic(x)at(4.2,|-u-i2){state=\(x\)};
    \node[output]at(u-o){\(U\)};
    \draw[-](cw-o)to(u-i1);
    \draw[-](w-o2)to(a-i);
  \end{tikzpicture}\label{eq:dec-problem-condition2}\\
  =\ & \begin{tikzpicture}[baseline=-0.1cm]
    \pic(x1)at(1,0.3){state=\(x\)};
    \pic(u)at(5,0.45){morphismTwoOne=\(f\)};
    \pic(c1)at(1.8,|-x1-o){copy};
    \pic(aw)at(2.8,|-c1-o1){morphism=\(\bayesinv{a}{w}\)};
    \pic(cw)at(3.6,|-aw-o){morphism=\(c_{w}\)};
    \pic(m)at(2.8,-0.3){cocopy};
    \pic(a)at(1.8,|-m-i2){morphism=\(a\)};
    \pic(w)at(0.6,-0.45){bistate=\(w\)};
    \pic(d1)at(1.4,|-w-o1){discard};
    \pic(d)at(3.4,|-m-o){discard};
    \pic(x)at(4.2,|-u-i2){state=\(x\)};
    \node[output]at(u-o){\(U\)};
    \draw[-](cw-o)to(u-i1);
    \draw[-](w-o2)to(a-i);
  \end{tikzpicture}\label{eq:dec-problem-frob2}\\
  =\ & \begin{tikzpicture}[baseline=0.2cm]
    \pic(x1)at(2,0.6){state=\(x\)};
    \pic(u)at(5,0.45){morphismTwoOne=\(f\)};
    \pic(aw)at(2.8,|-x1-o){morphism=\(\bayesinv{a}{w}\)};
    \pic(cw)at(3.6,|-aw-o){morphism=\(c_{w}\)};
    \pic(m)at(2.8,-0.3){cocopy};
    \pic(x2)at(1.8,|-m-i1){state=\(x\)};
    \pic(a)at(1.8,|-m-i2){morphism=\(a\)};
    \pic(w)at(0.6,-0.45){bistate=\(w\)};
    \pic(d1)at(1.4,|-w-o1){discard};
    \pic(d)at(3.4,|-m-o){discard};
    \pic(x)at(4.2,|-u-i2){state=\(x\)};
    \node[output]at(u-o){\(U\)};
    \draw[-](cw-o)to(u-i1);
    \draw[-](w-o2)to(a-i);
  \end{tikzpicture}\label{eq:dec-problem-det2}
  \end{align}
}
% copying and discarding morphisms in markov categories
\newcommand{\copydiscardmarkovFig}{
  \begin{aligned}
  \discardnaturalFig{}\qquad
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){copy};
    \pic(f)at(-0.8,|-m-i){morphism=\(f\)};
    \node[input]at(f-i){};
    \node[output]at(m-o1){};
    \node[output]at(m-o2){};
  \end{tikzpicture}
  &\neq
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){copy};
    \pic(f1)at(1,|-m-o1){morphism=\(f\)};
    \pic(f2)at(1,|-m-o2){morphism=\(f\)};
    \node[input]at(m-i){};
    \node[output]at(f1-o){};
    \node[output]at(f2-o){};
  \end{tikzpicture}
  \end{aligned}
}
% copying and discarding in partial cartesian categories
\newcommand{\copydiscardpartialFig}{
  \begin{aligned}
    \begin{tikzpicture}[baseline=-0.1cm]
      \pic(m)at(0,0){discard};
      \pic(f)at(-0.8,|-m-i){morphism=\(f\)};
      \node[input]at(f-i){};
    \end{tikzpicture}
    &\neq\discardXFig[]
    &\copynaturalFig{}
  \end{aligned}
}
% axioms of comparator
\newcommand{\comparatoraxiomsFig}{
  \begin{align*}
    \bubbleFig{} &= \identityFig{} &\happymanFig[copycolor] &= \snakemanFig{}
  \end{align*}
}
% causality axiom
\newcommand{\causalitydefFig}{
  \begin{align*}
    % &\text{ if }\\
    \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphism=\(f\)};
    \pic(g)at(0.8,|-f-o){morphism=\(g\)};
    \pic(c)at(1.6,|-g-o){copy};
    \pic(h)at(2.6,|-c-o1){morphism=\(h_{1}\)};
    \node[output](o2)at(3.1,|-c-o2){};
    \draw[-](c-o2)to(o2);
  \end{tikzpicture}
  &= \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphism=\(f\)};
    \pic(g)at(0.8,|-f-o){morphism=\(g\)};
    \pic(c)at(1.6,|-g-o){copy};
    \pic(h)at(2.6,|-c-o1){morphism=\(h_{2}\)};
    \node[output](o2)at(3.1,|-c-o2){};
    \draw[-](c-o2)to(o2);
  \end{tikzpicture}\\
    & \Downarrow\\
    \begin{tikzpicture}[baseline=-0.1cm, xscale=0.83, transform shape]
    \pic(f)at(-1,-0.3){morphism=\(f\)};
    \pic(c1)at(-0.2,|-f-o){copy};
    \pic(g)at(0.8,|-c1-o1){morphism=\(g\)};
    \pic(c)at(1.6,|-g-o){copy};
    \pic(h)at(2.6,|-c-o1){morphism=\(h_{1}\)};
    \node[output](o2)at(3.1,|-c-o2){};
    \node[output](o3)at(3.1,|-c1-o2){};
    \draw[-](c-o2)to(o2);
    \draw[-](c1-o2)to(o3);
  \end{tikzpicture}
  &= \begin{tikzpicture}[baseline=-0.1cm, xscale=0.83, transform shape]
    \pic(f)at(-1,-0.3){morphism=\(f\)};
    \pic(c1)at(-0.2,|-f-o){copy};
    \pic(g)at(0.8,|-c1-o1){morphism=\(g\)};
    \pic(c)at(1.6,|-g-o){copy};
    \pic(h)at(2.6,|-c-o1){morphism=\(h_{2}\)};
    \node[output](o2)at(3.1,|-c-o2){};
    \node[output](o3)at(3.1,|-c1-o2){};
    \draw[-](c-o2)to(o2);
    \draw[-](c1-o2)to(o3);
  \end{tikzpicture}
  \end{align*}
}
% unique conditionals make everything collapse
\newcommand{\projectionscoincideFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(d)at(0,0.2){discard};
    \draw[-](-0.5,-0.2)to(0.5,-0.2);
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(d)at(0,-0.2){discard};
    \draw[-](-0.5,0.2)to(0.5,0.2);
  \end{tikzpicture}
}

\newcommand{\sameprobabilityfailureFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphism=\(f\)};
    \pic(d)at(0.8,|-f-o){discard};
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphism=\(g\)};
    \pic(d)at(0.8,|-f-o){discard};
  \end{tikzpicture}
}

\newcommand{\uniqueconditionalscollapseproofFig}{
  \begin{align}
    & \generatorFig{morphism=\(f\)}\\
    & = \begin{tikzpicture}[baseline=-0.1cm]
      \pic(c)at(0,0){copy};
      \pic(nf)at(1,|-c-o1){morphism=\(\normal{f}\)};
      \pic(f)at(1,|-c-o2){morphism=\(f\)};
      \pic(d)at(1.8,|-f-o){discard};
      \draw[-](nf-o)to(2.2,|-nf-o);
    \end{tikzpicture}\label{eq:collapse-normal1}\\
    & = \begin{tikzpicture}[baseline=-0.1cm]
      \pic(c)at(0,0){copy};
      \pic(nf)at(1,|-c-o1){morphism=\(\normal{f}\)};
      \pic(f)at(1,|-c-o2){morphism=\(g\)};
      \pic(d)at(1.8,|-f-o){discard};
      \draw[-](nf-o)to(2.2,|-nf-o);
    \end{tikzpicture}\label{eq:collapse-hp1}\\
    & = \begin{tikzpicture}[baseline=-0.1cm]
      \pic(c)at(0,0){copy};
      \pic(nf)at(1,|-c-o1){morphism=\(\normal{f}\)};
      \pic(f)at(1,|-c-o2){morphism=\(g\)};
      \pic(d)at(1.8,|-nf-o){discard};
      \draw[-](f-o)to(2.2,|-f-o);
    \end{tikzpicture}\label{eq:collapse-proj1}\\
    & = \begin{tikzpicture}[baseline=-0.1cm]
      \pic(c)at(0,0){copy};
      \pic(nf)at(1,|-c-o1){morphism=\(\normal{f}\)};
      \pic(c1)at(1.3,|-c-o2){copy};
      \pic(ng)at(2.3,|-c1-o2){morphism=\(\normal{g}\)};
      \pic(g)at(2.3,|-c1-o1){morphism=\(g\)};
      \pic(d)at(1.8,|-nf-o){discard};
      \pic(d1)at(3.1,|-g-o){discard};
      \draw[-](ng-o)to(3.5,|-ng-o);
      \draw[-](c-o2)to(c1-i);
    \end{tikzpicture}\label{eq:collapse-normal2}\\
    & = \begin{tikzpicture}[baseline=-0.1cm]
      \pic(c)at(0,0){copy};
      \pic(nf)at(1,|-c-o1){morphism=\(\normal{f}\)};
      \pic(c1)at(1.3,|-c-o2){copy};
      \pic(ng)at(2.3,|-c1-o2){morphism=\(\normal{g}\)};
      \pic(g)at(2.3,|-c1-o1){morphism=\(f\)};
      \pic(d)at(1.8,|-nf-o){discard};
      \pic(d1)at(3.1,|-g-o){discard};
      \draw[-](ng-o)to(3.5,|-ng-o);
      \draw[-](c-o2)to(c1-i);
    \end{tikzpicture}\label{eq:collapse-hp2}\\
    & = \begin{tikzpicture}[baseline=-0.1cm]
      \pic(c)at(0,0){copy};
      \pic(nf)at(1,|-c-o1){morphism=\(f\)};
      \pic(f)at(1,|-c-o2){morphism=\(\normal{g}\)};
      \pic(d)at(1.8,|-nf-o){discard};
      \draw[-](f-o)to(2.2,|-f-o);
    \end{tikzpicture}\label{eq:collapse-normal3}\\
    & = \begin{tikzpicture}[baseline=-0.1cm]
      \pic(c)at(0,0){copy};
      \pic(nf)at(1,|-c-o1){morphism=\(g\)};
      \pic(f)at(1,|-c-o2){morphism=\(\normal{g}\)};
      \pic(d)at(1.8,|-nf-o){discard};
      \draw[-](f-o)to(2.2,|-f-o);
    \end{tikzpicture}\label{eq:collapse-hp3}\\
    & = \generatorFig{morphism=\(g\)}\label{eq:collapse-normal4}
  \end{align}
}

%% distributive laws of monoids
% unit laws
\newcommand{\distributivelawrightunitaxiomFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(d)at(1,0){distributivelaw};
    \pic(u2)at(0,|-d-i2){Sunit};
    \draw[-](-0.5,|-d-i1)to(d-i1);
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(u)at(0,0.3){Sunit};
    \draw[-](-0.5,-0.3)to(0.5,-0.3);
  \end{tikzpicture}
}
% multiplication laws
\newcommand{\distributivelawleftmultiplicationaxiomFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(d)at(1,0){distributivelaw};
    \pic(m)at(0,|-d-i1){Tmonoid};
    \draw[-](-0.5,|-d-i2)to(d-i2);
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(d1)at(0,0.3){distributivelaw};
    \pic(d2)at(-1,-0.3){distributivelaw};
    \pic(m)at(1,|-d2-c){Tmonoid};
    \draw[-](-1.5,|-d1-i1)to(d1-i1);
    \draw[-](d2-o2)to(m-i2);
    \draw[-](d1-o1)to(1.5,|-d1-o1);
  \end{tikzpicture}
}
% definition of composite monoid
\newcommand{\compositemonoiddefFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m1)at(2,0.6){Smonoid};
    \pic(m2)at(2,-0.6){Tmonoid};
    \pic(d)at(1,0){distributivelaw};
    \draw[-](0.5,|-m1-i1)to(m1-i1);
    \draw[-](0.5,|-m2-i2)to(m2-i2);
  \end{tikzpicture}
  \qquad\qquad
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(u1)at(0,0.3){Sunit};
    \pic(u2)at(0,-0.3){Tunit};
  \end{tikzpicture}
}
% unitality of composite monoid
\newcommand{\rightunitalitycompositemonoidFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \draw[-](-0.5,0.3)to(0.5,0.3);
    \draw[-](-0.5,-0.3)to(0.5,-0.3);
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m1)at(2,0.6){Smonoid};
    \pic(m2)at(2,-0.6){Tmonoid};
    \pic(d)at(1,0){distributivelaw};
    \pic(u2)at(0,|-d-i2){Sunit};
    \pic(u3)at(0,|-m2-i2){Tunit};
    \draw[-](-0.5,|-m1-i1)to(m1-i1);
    \draw[-](-0.5,|-d-i1)to(d-i1);
    \draw[-](u3-o)to(m2-i2);
  \end{tikzpicture}
}
% associativity of composite monoid
\newcommand{\associativitycompositemonoidFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m1)at(2,0.6){Smonoid};
    \pic(m2)at(2,-0.6){Tmonoid};
    \pic(d1)at(1,0){distributivelaw};
    \pic(m3)at(0,1.5){Smonoid};
    \pic(m4)at(0,|-d1-i1){Tmonoid};
    \pic(d2)at(-1,|-m1-i1){distributivelaw};
    \draw[-](-1.5,|-m3-i1)to(m3-i1);
    \draw[-](-1.5,|-m4-i2)to(m4-i2);
    \draw[-](-1.5,|-d1-i2)to(d1-i2);
    \draw[-](-1.5,|-m2-i2)to(m2-i2);
    \draw[-](m3-o)to(m1-i1);
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=-1cm]
    \pic(m1)at(2,0.6){Smonoid};
    \pic(m2)at(2,-0.6){Tmonoid};
    \pic(d1)at(1,0){distributivelaw};
    \pic(m3)at(0,-1.5){Tmonoid};
    \pic(m4)at(0,|-d1-i2){Smonoid};
    \pic(d2)at(-1,|-m2-i2){distributivelaw};
    \draw[-](-1.5,|-m1-i1)to(m1-i1);
    \draw[-](-1.5,|-d1-i1)to(d1-i1);
    \draw[-](-1.5,|-m3-i2)to(m3-i2);
    \draw[-](m3-o)to(m2-i2);
    \draw[-](-1.5,|-m4-i1)to(m4-i1);
  \end{tikzpicture}
}
% proof of axioms of distributive law
\newcommand{\distributivelawrightunitaxiomproofFig}{
  \begin{align}
  &\ \begin{tikzpicture}[baseline=-0.1cm]
    \pic(u)at(0,0.3){Sunit};
    \draw[-](-0.5,-0.3)to(0.5,-0.3);
  \end{tikzpicture}\nonumber\\[10pt]
  =&\
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m1)at(2,0.6){Smonoid};
    \pic(m2)at(2,-0.6){Tmonoid};
    \pic(d)at(1,0){distributivelaw};
    \pic(u1)at(0,|-m1-i1){Sunit};
    \pic(u2)at(0,|-d-i2){Sunit};
    \pic(u3)at(0,|-m2-i2){Tunit};
    \draw[-](-0.5,|-d-i1)to(d-i1);
    \draw[-](u1-o)to(m1-i1);
    \draw[-](u3-o)to(m2-i2);
  \end{tikzpicture}\label{eq:right-unit-unitality1}\\[10pt]
  =&\
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(d)at(1,0){distributivelaw};
    \pic(u2)at(0,|-d-i2){Sunit};
    \draw[-](-0.5,|-d-i1)to(d-i1);
  \end{tikzpicture}\label{eq:right-unit-unitality2}
  \end{align}
}
\newcommand{\distributivelawleftmultiplicationaxiomproofFig}{
  \begin{align}
  &\ \begin{tikzpicture}[baseline=-0.1cm]
    \pic(d)at(1,0){distributivelaw};
    \pic(m)at(0,|-d-i1){Tmonoid};
    \draw[-](-0.5,|-d-i2)to(d-i2);
  \end{tikzpicture}\nonumber\\[10pt]
  =& \
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m1)at(2,0.6){Smonoid};
    \pic(m2)at(2,-0.6){Tmonoid};
    \pic(d1)at(1,0){distributivelaw};
    \pic(m3)at(0,1.5){Smonoid};
    \pic(m4)at(0,|-d1-i1){Tmonoid};
    \pic(u1)at(-1,|-m3-i1){Sunit};
    \pic(u2)at(-1,|-m3-i2){Sunit};
    \pic(u3)at(-1,|-m2-i2){Tunit};
    \draw[-](-1.5,|-m4-i1)to(m4-i1);
    \draw[-](-1.5,|-m4-i2)to(m4-i2);
    \draw[-](-1.5,|-d1-i2)to(d1-i2);
    \draw[-](u3-o)to(m2-i2);
    \draw[-](m3-o)to(m1-i1);
  \end{tikzpicture} \label{eq:left-multiplication-unitality1}\\[10pt]
  =&\
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m1)at(2,0.6){Smonoid};
    \pic(m2)at(2,-0.6){Tmonoid};
    \pic(d1)at(1,0){distributivelaw};
    \pic(m3)at(0,1.5){Smonoid};
    \pic(m4)at(0,|-d1-i1){Tmonoid};
    \pic(d2)at(-1,|-m1-i1){distributivelaw};
    \pic(u1)at(-2,|-m3-i1){Sunit};
    \pic(u2)at(-2,|-d2-i2){Sunit};
    \pic(u3)at(-2,|-m2-i2){Tunit};
    \draw[-](-2.5,|-d2-i1)to(d2-i1);
    \draw[-](u1-o)to(m3-i1);
    \draw[-](-2.5,|-m4-i2)to(m4-i2);
    \draw[-](-2.5,|-d1-i2)to(d1-i2);
    \draw[-](u3-o)to(m2-i2);
    \draw[-](m3-o)to(m1-i1);
  \end{tikzpicture} \label{eq:left-multiplication-rightunit1}\\[10pt]
  =&\
  \begin{tikzpicture}[baseline=-1cm]
    \pic(m1)at(2,0.6){Smonoid};
    \pic(m2)at(2,-0.6){Tmonoid};
    \pic(d1)at(1,0){distributivelaw};
    \pic(m3)at(0,-1.5){Tmonoid};
    \pic(m4)at(0,|-d1-i2){Smonoid};
    \pic(d2)at(-1,|-m2-i2){distributivelaw};
    \pic(u1)at(-2,|-m1-i1){Sunit};
    \pic(u2)at(-2,|-m4-i1){Sunit};
    \pic(u3)at(-2,|-m3-i2){Tunit};
    \draw[-](-2.5,|-d2-i1)to(d2-i1);
    \draw[-](u1-o)to(m1-i1);
    \draw[-](-2.5,|-d2-i2)to(d2-i2);
    \draw[-](-2.5,|-d1-i1)to(d1-i1);
    \draw[-](u3-o)to(m3-i2);
    \draw[-](m3-o)to(m2-i2);
    \draw[-](u2-o)to(m4-i1);
  \end{tikzpicture} \label{eq:left-multiplication-associativity}\\[10pt]
  =&\
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(d1)at(0,0.3){distributivelaw};
    \pic(d2)at(-1,-0.3){distributivelaw};
    \pic(m)at(1,|-d2-c){Tmonoid};
    \draw[-](-1.5,|-d1-i1)to(d1-i1);
    \draw[-](d2-o2)to(m-i2);
    \draw[-](d1-o1)to(1.5,|-d1-o1);
  \end{tikzpicture}\label{eq:left-multiplication-unitality2}
  \end{align}
}

